A Sphere Packing Bound for Vector Gaussian Fading Channels under Peak Amplitude Constraints

An upper bound on the capacity of multiple-input multiple-output (MIMO) Gaussian fading channels is derived under peak amplitude constraints. The upper bound is obtained borrowing concepts from convex geometry and it extends to MIMO channels notable results from the geometric analysis on the capacity of scalar Gaussian channels. Relying on a sphere packing argument and on the renowned Steiner's formula, the proposed upper bound depends on the intrinsic volumes of the constraint region, i.e., functionals defining a measure of the geometric features of a convex body. The tightness of the bound is investigated at high signal-to-noise ratio (SNR) for any arbitrary convex amplitude constraint region, for any channel matrix realization, and any dimension of the MIMO system. In addition, two variants of the upper bound are proposed: one is useful to ensure the feasibility in the evaluation of the bound and the other to improve the bound's performance in the low SNR regime. Finally, the upper bound is specialized for two practical transmitter configurations, either employing a single power amplifier for all transmitting antennas or a power amplifier for each antenna.

==> Figures/3Dparallelepiped.tex <==
\begin{tikzpicture}

\fill[black] (0,0,0) circle(1.75pt);

\draw[-Stealth,thick] (0,0,0) -- (3.2,-0.3,0);
\node[below] at (1.6,-0.15,0) {$\rv_1$};
\draw[-Stealth,thick] (0,0,0) -- (0,-0.1,-3);
\node[right] at (0.075,-0.1,-1.5) {$\rv_2$};
\draw[-Stealth,thick] (0,0,0) -- (0.5,2,0);
\node[left] at (0.25,1,0) {$\rv_3$};

\node[left] at (0,0,0) {$\p$};

\draw[] (3.2,-0.3,0) -- ++(0.5,2,0) -- ++(-3.2,0.3,0) -- ++(0,-0.1,-3) -- ++(3.2,-0.3,0) -- ++(0,0.1,3);

\draw[] (3.2,-0.3,0) -- ++(0,-0.1,-3) -- ++(-3.2,0.3,0) -- ++(0.5,2,0);
\draw[] (3.2,-0.3,0)++(0,-0.1,-3) -- ++(0.5,2,0);

\end{tikzpicture}%

==> Figures/PA_CapacityGapANDsigma.tex <==
%% ------------------------------------------------------------------------------------
%% ------------------------------------------------------------------------------------
%% ------------------------------------------------------------------------------------
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.30000,0.85000,0.70862}%
%
\hspace*{-2.8ex}
\begin{tikzpicture}



\begin{axis}[%
width=0.75*0.8\linewidth,
height=0.35\linewidth,
at={(0\linewidth,0.7\linewidth)},
scale only axis,
xmin=-50,
xmax=50,
xtick={-50, -25,   0,  25,  50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=-0.1,
ymax=16,
ylabel style={align=center,font=\color{white!15!black},yshift=2.4ex},
ylabel={Capacity gap $g_\text{PA}$ (bpcu)},
axis background/.style={fill=none},
title={\textbf{a)}},
xmajorgrids,
ymajorgrids
]

\addplot graphics[
xmin=-52,
xmax=52,
ymin=-0.2,
ymax=15
] 
{Figures/MC_PA_ScatterGap_op_0.6.png};


\addplot [color=mycolor1, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000160614877565982\\
-47.2222222222222	0.000304454654656371\\
-44.4444444444444	0.00057706245825403\\
-41.6666666666667	0.00109358767621856\\
-38.8888888888889	0.00207182454839477\\
-36.1111111111111	0.00392286934271054\\
-33.3333333333333	0.0074196923330852\\
-30.5555555555556	0.0140051307736585\\
-27.7777777777778	0.0263358189339595\\
-25	0.0491801875737286\\
-22.2222222222222	0.0907044226967556\\
-19.4444444444444	0.163747462967206\\
-16.6666666666667	0.285582105047172\\
-13.8888888888889	0.473354246694951\\
-11.1111111111111	0.733418219705267\\
-8.33333333333333	1.05002583148992\\
-5.55555555555556	1.38547973898431\\
-2.77777777777778	1.68651052330725\\
0	1.92006961886751\\
2.77777777777778	2.08738204715648\\
5.55555555555556	2.18927663678883\\
8.33333333333333	2.21877223142074\\
11.1111111111111	2.17258911626975\\
13.8888888888889	2.05837271611771\\
16.6666666666667	1.89026626084972\\
19.4444444444444	1.69060410314437\\
22.2222222222222	1.47659532964343\\
25	1.2660451432753\\
27.7777777777778	1.07300668275218\\
30.5555555555556	0.899407500151195\\
33.3333333333333	0.7490917103462\\
36.1111111111111	0.6206993814397\\
38.8888888888889	0.510931022984871\\
41.6666666666667	0.419425754386966\\
44.4444444444444	0.343510361470348\\
47.2222222222222	0.280462287702662\\
50	0.228536060654004\\
};

\addplot [color=mycolor2, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000480312909497286\\
-47.2222222222222	0.000910338385197955\\
-44.4444444444444	0.00172501434924734\\
-41.6666666666667	0.00326749252781955\\
-38.8888888888889	0.00618470517887167\\
-36.1111111111111	0.0116902781554706\\
-33.3333333333333	0.0220398050325051\\
-30.5555555555556	0.041352603113447\\
-27.7777777777778	0.0769093459759335\\
-25	0.140820795096613\\
-22.2222222222222	0.251099366125767\\
-19.4444444444444	0.429458879484778\\
-16.6666666666667	0.692625894120259\\
-13.8888888888889	1.04164182308979\\
-11.1111111111111	1.46921344152915\\
-8.33333333333333	1.96291190843785\\
-5.55555555555556	2.46797157518534\\
-2.77777777777778	2.88224712404483\\
0	3.185260569634\\
2.77777777777778	3.39735134221507\\
5.55555555555556	3.51557321057276\\
8.33333333333333	3.54237478310329\\
11.1111111111111	3.5079898138023\\
13.8888888888889	3.41272957977501\\
16.6666666666667	3.23273422243262\\
19.4444444444444	2.96924473992347\\
22.2222222222222	2.65075863032415\\
25	2.32275216474874\\
27.7777777777778	2.00936678279718\\
30.5555555555556	1.71859800177147\\
33.3333333333333	1.45703558801362\\
36.1111111111111	1.22475056547209\\
38.8888888888889	1.02460927622927\\
41.6666666666667	0.8535681801223\\
44.4444444444444	0.706805154249577\\
47.2222222222222	0.583057477731593\\
50	0.479220024021395\\
};

\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000992662631711857\\
-47.2222222222222	0.00188101581719022\\
-44.4444444444444	0.00356300190081664\\
-41.6666666666667	0.00674409420899581\\
-38.8888888888889	0.0127477988650221\\
-36.1111111111111	0.0240341041986114\\
-33.3333333333333	0.0450960143550216\\
-30.5555555555556	0.0838748904107521\\
-27.7777777777778	0.153575224016783\\
-25	0.273803492972102\\
-22.2222222222222	0.46818584534177\\
-19.4444444444444	0.756838619028643\\
-16.6666666666667	1.15438829962693\\
-13.8888888888889	1.67695609750167\\
-11.1111111111111	2.31133662859552\\
-8.33333333333333	2.98809210701406\\
-5.55555555555556	3.61176490395433\\
-2.77777777777778	4.12318194743072\\
0	4.5074722491577\\
2.77777777777778	4.75491414851975\\
5.55555555555556	4.87290718212892\\
8.33333333333333	4.91682155274799\\
11.1111111111111	4.89643021306316\\
13.8888888888889	4.80360942407088\\
16.6666666666667	4.63607179701898\\
19.4444444444444	4.3857023127366\\
22.2222222222222	4.0539882126877\\
25	3.663487878921\\
27.7777777777778	3.25685622796991\\
30.5555555555556	2.8659350127969\\
33.3333333333333	2.49795680764081\\
36.1111111111111	2.15604342378009\\
38.8888888888889	1.84545357757699\\
41.6666666666667	1.56836791447901\\
44.4444444444444	1.32511301022747\\
47.2222222222222	1.11361687633173\\
50	0.930195249520296\\
};

\addplot [color=mycolor4, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.0016895264652515\\
-47.2222222222222	0.00320064642085408\\
-44.4444444444444	0.00605951718313187\\
-41.6666666666667	0.0114584077243529\\
-38.8888888888889	0.0216194233894079\\
-36.1111111111111	0.0406219144360327\\
-33.3333333333333	0.0757453722641624\\
-30.5555555555556	0.13931230310337\\
-27.7777777777778	0.250246033913895\\
-25	0.432980136992181\\
-22.2222222222222	0.71221792867249\\
-19.4444444444444	1.11497130333403\\
-16.6666666666667	1.67212133013514\\
-13.8888888888889	2.37847111793862\\
-11.1111111111111	3.20040718287995\\
-8.33333333333333	4.04332384560711\\
-5.55555555555556	4.77833901717521\\
-2.77777777777778	5.39372814616826\\
0	5.85790027916859\\
2.77777777777778	6.12860515875103\\
5.55555555555556	6.25248293116877\\
8.33333333333333	6.29999119201365\\
11.1111111111111	6.28244202946132\\
13.8888888888889	6.18186020346967\\
16.6666666666667	6.00584586964203\\
19.4444444444444	5.69864222043202\\
22.2222222222222	5.27569886156635\\
25	4.7854637165098\\
27.7777777777778	4.27945811420146\\
30.5555555555556	3.78906173446594\\
33.3333333333333	3.32450793793025\\
36.1111111111111	2.89451821152584\\
38.8888888888889	2.50315554937882\\
41.6666666666667	2.15097570869632\\
44.4444444444444	1.83510505828487\\
47.2222222222222	1.55520451828135\\
50	1.30972269172138\\
};

\addplot [color=mycolor5, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.00255640507381519\\
-47.2222222222222	0.00484123769594137\\
-44.4444444444444	0.00915969583250979\\
-41.6666666666667	0.0173000907160941\\
-38.8888888888889	0.0325684775717989\\
-36.1111111111111	0.0609422519335566\\
-33.3333333333333	0.112788309697473\\
-30.5555555555556	0.204762259563534\\
-27.7777777777778	0.3601955486654\\
-25	0.606251837021954\\
-22.2222222222222	0.97689318177389\\
-19.4444444444444	1.51358767009006\\
-16.6666666666667	2.23206943597193\\
-13.8888888888889	3.12729585457556\\
-11.1111111111111	4.13945236780964\\
-8.33333333333333	5.13026520939921\\
-5.55555555555556	5.99412593555083\\
-2.77777777777778	6.70553874456853\\
0	7.2297876577404\\
2.77777777777778	7.51565547887506\\
5.55555555555556	7.65564037897172\\
8.33333333333333	7.71325192981614\\
11.1111111111111	7.67585631952036\\
13.8888888888889	7.56959656191009\\
16.6666666666667	7.39104411073253\\
19.4444444444444	7.06673729033873\\
22.2222222222222	6.57783396838488\\
25	5.99678254640667\\
27.7777777777778	5.39529286656036\\
30.5555555555556	4.8061590910221\\
33.3333333333333	4.2462603334906\\
36.1111111111111	3.72746163548477\\
38.8888888888889	3.25180520742021\\
41.6666666666667	2.81744665183273\\
44.4444444444444	2.42393394973741\\
47.2222222222222	2.07254043877386\\
50	1.76163456589989\\
};

\addplot [color=mycolor6, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.00367551121057641\\
-47.2222222222222	0.0069576322938727\\
-44.4444444444444	0.0131534897421507\\
-41.6666666666667	0.0248062142835147\\
-38.8888888888889	0.0465697613616448\\
-36.1111111111111	0.0866997099630209\\
-33.3333333333333	0.159020781904608\\
-30.5555555555556	0.284390086160009\\
-27.7777777777778	0.489768492081526\\
-25	0.809246550055808\\
-22.2222222222222	1.28983622285278\\
-19.4444444444444	1.96809598074199\\
-16.6666666666667	2.86567574336541\\
-13.8888888888889	3.95637655344536\\
-11.1111111111111	5.15067097633868\\
-8.33333333333333	6.27383338154714\\
-5.55555555555556	7.26078717179695\\
-2.77777777777778	8.05008742684663\\
0	8.6112474090446\\
2.77777777777778	8.93111366448437\\
5.55555555555556	9.08058648005105\\
8.33333333333333	9.1287945519778\\
11.1111111111111	9.07484449954577\\
13.8888888888889	8.95650150150052\\
16.6666666666667	8.77171109801989\\
19.4444444444444	8.38881853790833\\
22.2222222222222	7.80578286489164\\
25	7.13477919428138\\
27.7777777777778	6.4422024353634\\
30.5555555555556	5.76975412724099\\
33.3333333333333	5.13079520102261\\
36.1111111111111	4.53397655172392\\
38.8888888888889	3.98359589652984\\
41.6666666666667	3.48041616571442\\
44.4444444444444	3.02286267887484\\
47.2222222222222	2.61001048873936\\
50	2.2404619173188\\
};

\addplot [color=mycolor7, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.00495155918821914\\
-47.2222222222222	0.00936867007310756\\
-44.4444444444444	0.0176956470370489\\
-41.6666666666667	0.0333161407874681\\
-38.8888888888889	0.0623515902686074\\
-36.1111111111111	0.115431936456172\\
-33.3333333333333	0.209672589852009\\
-30.5555555555556	0.369369064998141\\
-27.7777777777778	0.625791269816089\\
-25	1.02439053653052\\
-22.2222222222222	1.61506939915225\\
-19.4444444444444	2.43862825312025\\
-16.6666666666667	3.50952360970243\\
-13.8888888888889	4.79062594808869\\
-11.1111111111111	6.15152878289961\\
-8.33333333333333	7.41741775789693\\
-5.55555555555556	8.52320598237149\\
-2.77777777777778	9.39347585965766\\
0	10.0015801519732\\
2.77777777777778	10.3383513355303\\
5.55555555555556	10.5012403152754\\
8.33333333333333	10.5365561812294\\
11.1111111111111	10.4869736047648\\
13.8888888888889	10.3763697319174\\
16.6666666666667	10.1731200429252\\
19.4444444444444	9.72158148553871\\
22.2222222222222	9.0203932192543\\
25	8.22240755322353\\
27.7777777777778	7.41056694390227\\
30.5555555555556	6.64171234305527\\
33.3333333333333	5.92539562369417\\
36.1111111111111	5.26242955937242\\
38.8888888888889	4.6515078301231\\
41.6666666666667	4.09226993351291\\
44.4444444444444	3.58334468635115\\
47.2222222222222	3.12100992494859\\
50	2.70254430025638\\
};

\addplot [color=mycolor8, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.00641439784569121\\
-47.2222222222222	0.0121298061264967\\
-44.4444444444444	0.0228873402851454\\
-41.6666666666667	0.0430081384647546\\
-38.8888888888889	0.0802074786896889\\
-36.1111111111111	0.147561343016581\\
-33.3333333333333	0.265311100310857\\
-30.5555555555556	0.461383183840156\\
-27.7777777777778	0.775265308772787\\
-25	1.26140251293113\\
-22.2222222222222	1.97352394859763\\
-19.4444444444444	2.95562633058751\\
-16.6666666666667	4.21242376344389\\
-13.8888888888889	5.68687629398772\\
-11.1111111111111	7.21211663351092\\
-8.33333333333333	8.62409912538527\\
-5.55555555555556	9.8374255311937\\
-2.77777777777778	10.7792404628416\\
0	11.399670723244\\
2.77777777777778	11.7671451456936\\
5.55555555555556	11.9306160022975\\
8.33333333333333	11.953131247825\\
11.1111111111111	11.8977001472666\\
13.8888888888889	11.7895435751773\\
16.6666666666667	11.5727682401345\\
19.4444444444444	11.0758646459424\\
22.2222222222222	10.2876417244525\\
25	9.37071417688344\\
27.7777777777778	8.44660882757628\\
30.5555555555556	7.57020350654768\\
33.3333333333333	6.7574051095548\\
36.1111111111111	6.01506988430707\\
38.8888888888889	5.33875633151608\\
41.6666666666667	4.72421932511291\\
44.4444444444444	4.16527875320373\\
47.2222222222222	3.65654541084295\\
50	3.1935654840257\\
};

\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.00797564004383654\\
-47.2222222222222	0.0150733266979005\\
-44.4444444444444	0.028410170146788\\
-41.6666666666667	0.0532775998885252\\
-38.8888888888889	0.0989921177709403\\
-36.1111111111111	0.180948966167489\\
-33.3333333333333	0.322156468902574\\
-30.5555555555556	0.555182622698899\\
-27.7777777777778	0.929427881690707\\
-25	1.50295431656131\\
-22.2222222222222	2.33790073073151\\
-19.4444444444444	3.4774542164713\\
-16.6666666666667	4.92037598247225\\
-13.8888888888889	6.59096998736395\\
-11.1111111111111	8.28219364347363\\
-8.33333333333333	9.83895730442345\\
-5.55555555555556	11.1543232430727\\
-2.77777777777778	12.1590859296896\\
0	12.8138502140193\\
2.77777777777778	13.2060985685056\\
5.55555555555556	13.3623171414596\\
8.33333333333333	13.3762662643751\\
11.1111111111111	13.3136052942874\\
13.8888888888889	13.1943590178376\\
16.6666666666667	12.953937891208\\
19.4444444444444	12.3297409874803\\
22.2222222222222	11.4068935539437\\
25	10.3859105615577\\
27.7777777777778	9.38145608224788\\
30.5555555555556	8.43391498434277\\
33.3333333333333	7.56619610650421\\
36.1111111111111	6.7754678966821\\
38.8888888888889	6.05762624775952\\
41.6666666666667	5.40402263839764\\
44.4444444444444	4.80687191919106\\
47.2222222222222	4.25953357908968\\
50	3.75794498869451\\
};


\draw[{Stealth[scale=2.0]}-, color=black] (rel axis cs:0.695,0.97) -- (rel axis cs:0.573,0.05);
\node[right, align=right]
at (rel axis cs:0.695,0.95) {\Large $\N$};

\end{axis}

%% Standard Deviation Plot ---------------------------------------------------------------------------------------------------------------------------------------------------------------------------

\begin{axis}[%
width=0.75*0.8\linewidth,
height=0.15\linewidth,
at={(0\linewidth,0.425\linewidth)},
scale only axis,
xmin=-50,
xmax=50,
xtick={-50, -25,   0,  25,  50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=1e-05,
ymax=5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Standard Deviation (bpcu)},
axis background/.style={fill=white},
title={\textbf{b)}},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	8.60243851711495e-05\\
-47.2222222222222	0.000163048631728035\\
-44.4444444444444	0.000308986259773738\\
-41.6666666666667	0.00058535838089475\\
-38.8888888888889	0.00110825798544328\\
-36.1111111111111	0.00209585809687042\\
-33.3333333333333	0.00395498715077254\\
-30.5555555555556	0.0074331446503392\\
-27.7777777777778	0.0138659126736542\\
-25	0.0255162097550334\\
-22.2222222222222	0.0458450106984749\\
-19.4444444444444	0.0791414794720406\\
-16.6666666666667	0.128399004392703\\
-13.8888888888889	0.190835094438951\\
-11.1111111111111	0.253681095608909\\
-8.33333333333333	0.296831607463339\\
-5.55555555555556	0.300782125251704\\
-2.77777777777778	0.254595413395512\\
0	0.197571034379165\\
2.77777777777778	0.168516069722096\\
5.55555555555556	0.157539468213304\\
8.33333333333333	0.150878209192235\\
11.1111111111111	0.147017029847453\\
13.8888888888889	0.173120695572147\\
16.6666666666667	0.216222155263543\\
19.4444444444444	0.265866094119903\\
22.2222222222222	0.299928166671637\\
25	0.311731231771912\\
27.7777777777778	0.311480450231813\\
30.5555555555556	0.297636963103781\\
33.3333333333333	0.278180755459587\\
36.1111111111111	0.25669795702006\\
38.8888888888889	0.228062568042095\\
41.6666666666667	0.201607987823027\\
44.4444444444444	0.177506645706318\\
47.2222222222222	0.153551659840598\\
50	0.132251402281432\\
};
\addplot [color=mycolor2, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000181190795748915\\
-47.2222222222222	0.000343334375611746\\
-44.4444444444444	0.000650313227105315\\
-41.6666666666667	0.00123082183049406\\
-38.8888888888889	0.00232615952525038\\
-36.1111111111111	0.00438431108710924\\
-33.3333333333333	0.00822151981152684\\
-30.5555555555556	0.0152727233061311\\
-27.7777777777778	0.0278924056806243\\
-25	0.0494478991253458\\
-22.2222222222222	0.0834748971932461\\
-19.4444444444444	0.130886672176114\\
-16.6666666666667	0.185778903846861\\
-13.8888888888889	0.235374145247786\\
-11.1111111111111	0.271529360037493\\
-8.33333333333333	0.291517991419484\\
-5.55555555555556	0.27587008933253\\
-2.77777777777778	0.219363019237226\\
0	0.169759540593225\\
2.77777777777778	0.149054629637513\\
5.55555555555556	0.152738185990415\\
8.33333333333333	0.153111037523696\\
11.1111111111111	0.144098690822339\\
13.8888888888889	0.157820712504513\\
16.6666666666667	0.238909496292089\\
19.4444444444444	0.345368614985246\\
22.2222222222222	0.416601082634287\\
25	0.453905920524688\\
27.7777777777778	0.46915594947071\\
30.5555555555556	0.461558205006218\\
33.3333333333333	0.439546675816569\\
36.1111111111111	0.403364608464614\\
38.8888888888889	0.369115607811383\\
41.6666666666667	0.337626118979114\\
44.4444444444444	0.299249971172038\\
47.2222222222222	0.262813591775307\\
50	0.227899507246285\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000287904162833492\\
-47.2222222222222	0.000545342014339181\\
-44.4444444444444	0.00103221752421587\\
-41.6666666666667	0.00195106332740136\\
-38.8888888888889	0.003678218908151\\
-36.1111111111111	0.00690050373104934\\
-33.3333333333333	0.0128289749834094\\
-30.5555555555556	0.0234618250959919\\
-27.7777777777778	0.0416867343501807\\
-25	0.0706044329926652\\
-22.2222222222222	0.111173254255685\\
-19.4444444444444	0.158393393619538\\
-16.6666666666667	0.203555811762203\\
-13.8888888888889	0.245946957172376\\
-11.1111111111111	0.277028206313665\\
-8.33333333333333	0.272566062911248\\
-5.55555555555556	0.237986029401282\\
-2.77777777777778	0.199751119836526\\
0	0.152864681726361\\
2.77777777777778	0.136367820128839\\
5.55555555555556	0.153675128818657\\
8.33333333333333	0.154190882373172\\
11.1111111111111	0.148018497722691\\
13.8888888888889	0.141107042194802\\
16.6666666666667	0.180108339415573\\
19.4444444444444	0.297292076138733\\
22.2222222222222	0.426707698710296\\
25	0.513532538073965\\
27.7777777777778	0.559072637850663\\
30.5555555555556	0.582018364085213\\
33.3333333333333	0.582697362092379\\
36.1111111111111	0.558746092260921\\
38.8888888888889	0.520628987697973\\
41.6666666666667	0.47694864548106\\
44.4444444444444	0.435399383614165\\
47.2222222222222	0.398394324756174\\
50	0.355761290592959\\
};
\addplot [color=mycolor4, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000421155954389793\\
-47.2222222222222	0.000797306119278701\\
-44.4444444444444	0.00150756500434332\\
-41.6666666666667	0.00284397604339299\\
-38.8888888888889	0.00534194223383317\\
-36.1111111111111	0.00995378905379903\\
-33.3333333333333	0.0182777207985631\\
-30.5555555555556	0.0327035872502973\\
-27.7777777777778	0.0560153345892505\\
-25	0.08955137126332\\
-22.2222222222222	0.129988805326296\\
-19.4444444444444	0.173455873780621\\
-16.6666666666667	0.22148300132254\\
-13.8888888888889	0.260750893663527\\
-11.1111111111111	0.277249250940716\\
-8.33333333333333	0.257342913658837\\
-5.55555555555556	0.223614708350995\\
-2.77777777777778	0.1917937306137\\
0	0.153527982274436\\
2.77777777777778	0.132032569593012\\
5.55555555555556	0.145778195348576\\
8.33333333333333	0.156221404779976\\
11.1111111111111	0.158094350654294\\
13.8888888888889	0.148255927502731\\
16.6666666666667	0.206128080363449\\
19.4444444444444	0.373692241922695\\
22.2222222222222	0.536912491305406\\
25	0.646123797716645\\
27.7777777777778	0.7020670230586\\
30.5555555555556	0.723954884077679\\
33.3333333333333	0.713940826720454\\
36.1111111111111	0.68296864867482\\
38.8888888888889	0.643405009375221\\
41.6666666666667	0.602358646653384\\
44.4444444444444	0.551446231357411\\
47.2222222222222	0.495747491639295\\
50	0.439326875883725\\
};
\addplot [color=mycolor5, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000572494310894762\\
-47.2222222222222	0.00108309801649757\\
-44.4444444444444	0.00204540860604153\\
-41.6666666666667	0.00384962598104738\\
-38.8888888888889	0.00719959758756634\\
-36.1111111111111	0.0133089093848687\\
-33.3333333333333	0.0240936711541037\\
-30.5555555555556	0.042083630907979\\
-27.7777777777778	0.0693422671849456\\
-25	0.104673220073865\\
-22.2222222222222	0.144976361253124\\
-19.4444444444444	0.19259311562611\\
-16.6666666666667	0.239553613808958\\
-13.8888888888889	0.276717809629791\\
-11.1111111111111	0.287802051599469\\
-8.33333333333333	0.259983667382252\\
-5.55555555555556	0.222324236735947\\
-2.77777777777778	0.190281105403268\\
0	0.155535642702858\\
2.77777777777778	0.127384931455473\\
5.55555555555556	0.139106427264911\\
8.33333333333333	0.163784241254223\\
11.1111111111111	0.163774617336761\\
13.8888888888889	0.154835035266447\\
16.6666666666667	0.210251728045091\\
19.4444444444444	0.406015532553523\\
22.2222222222222	0.609708335180999\\
25	0.752491972653969\\
27.7777777777778	0.839319593383374\\
30.5555555555556	0.875998533264112\\
33.3333333333333	0.875657193421528\\
36.1111111111111	0.855870347112288\\
38.8888888888889	0.823882973210328\\
41.6666666666667	0.777270468670682\\
44.4444444444444	0.717071623345175\\
47.2222222222222	0.655828478789216\\
50	0.596575806526924\\
};
\addplot [color=mycolor6, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000707213709896823\\
-47.2222222222222	0.00133698441007014\\
-44.4444444444444	0.00252135607861771\\
-41.6666666666667	0.00473304309955857\\
-38.8888888888889	0.00880910521686025\\
-36.1111111111111	0.0161415563460036\\
-33.3333333333333	0.028767673483358\\
-30.5555555555556	0.0489075541655273\\
-27.7777777777778	0.0771914875347046\\
-25	0.111653676374517\\
-22.2222222222222	0.153258487660042\\
-19.4444444444444	0.198951174079393\\
-16.6666666666667	0.243436326386359\\
-13.8888888888889	0.275587413083473\\
-11.1111111111111	0.276576209016846\\
-8.33333333333333	0.248785899671489\\
-5.55555555555556	0.213354376023346\\
-2.77777777777778	0.179604319400949\\
0	0.151720258894241\\
2.77777777777778	0.130750553835602\\
5.55555555555556	0.141800046285612\\
8.33333333333333	0.162653196511517\\
11.1111111111111	0.170568200687007\\
13.8888888888889	0.151499282068683\\
16.6666666666667	0.221543417818827\\
19.4444444444444	0.456799580366654\\
22.2222222222222	0.703762050735922\\
25	0.878066900273633\\
27.7777777777778	0.977938973165707\\
30.5555555555556	1.02490482558624\\
33.3333333333333	1.02767035698711\\
36.1111111111111	0.999425222706626\\
38.8888888888889	0.955517998377957\\
41.6666666666667	0.905155375082289\\
44.4444444444444	0.849456007567996\\
47.2222222222222	0.792801102760902\\
50	0.737972620304484\\
};
\addplot [color=mycolor7, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000866399527911546\\
-47.2222222222222	0.0016364450192614\\
-44.4444444444444	0.00308085956503139\\
-41.6666666666667	0.00576505378181255\\
-38.8888888888889	0.0106674780425922\\
-36.1111111111111	0.0193443628578057\\
-33.3333333333333	0.0338780398482757\\
-30.5555555555556	0.0560260030799981\\
-27.7777777777778	0.0848522584843917\\
-25	0.120955550460988\\
-22.2222222222222	0.164804817447841\\
-19.4444444444444	0.210226380681856\\
-16.6666666666667	0.252111778460458\\
-13.8888888888889	0.281218293853301\\
-11.1111111111111	0.273601020198965\\
-8.33333333333333	0.248413421467111\\
-5.55555555555556	0.210140980710866\\
-2.77777777777778	0.171636896131154\\
0	0.154435282136596\\
2.77777777777778	0.130114862363064\\
5.55555555555556	0.134589612394257\\
8.33333333333333	0.160897893190453\\
11.1111111111111	0.171325740810325\\
13.8888888888889	0.158065858954864\\
16.6666666666667	0.24457585001667\\
19.4444444444444	0.546566155093599\\
22.2222222222222	0.8113789964261\\
25	0.975382135619287\\
27.7777777777778	1.04734632552536\\
30.5555555555556	1.07921008762054\\
33.3333333333333	1.07696127846097\\
36.1111111111111	1.0440474946221\\
38.8888888888889	0.9869187188812\\
41.6666666666667	0.922038322007087\\
44.4444444444444	0.860654237225574\\
47.2222222222222	0.800880222435519\\
50	0.740798684315702\\
};
\addplot [color=mycolor8, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.00100599798806285\\
-47.2222222222222	0.00189812072714451\\
-44.4444444444444	0.00356647457490967\\
-41.6666666666667	0.00664944491552648\\
-38.8888888888889	0.0122222970743408\\
-36.1111111111111	0.0218993697740925\\
-33.3333333333333	0.0375081161607947\\
-30.5555555555556	0.0596612083084853\\
-27.7777777777778	0.0880824458274734\\
-25	0.125944951859891\\
-22.2222222222222	0.170716750583476\\
-19.4444444444444	0.219318932196896\\
-16.6666666666667	0.26252018796448\\
-13.8888888888889	0.286798544254306\\
-11.1111111111111	0.271599905314502\\
-8.33333333333333	0.24634212959282\\
-5.55555555555556	0.209272560965692\\
-2.77777777777778	0.165099603620825\\
0	0.151641860909785\\
2.77777777777778	0.136880856975911\\
5.55555555555556	0.13747208804765\\
8.33333333333333	0.163250164721704\\
11.1111111111111	0.172834630643238\\
13.8888888888889	0.166068671253223\\
16.6666666666667	0.268388294760184\\
19.4444444444444	0.604292937927302\\
22.2222222222222	0.911282078509233\\
25	1.08965035201007\\
27.7777777777778	1.1633265785082\\
30.5555555555556	1.172164647746\\
33.3333333333333	1.13532138567899\\
36.1111111111111	1.07691481003089\\
38.8888888888889	1.00444558770683\\
41.6666666666667	0.933990361087684\\
44.4444444444444	0.866797814267558\\
47.2222222222222	0.802906808940939\\
50	0.741629309088776\\
};
\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.0011427039676643\\
-47.2222222222222	0.00215380972242098\\
-44.4444444444444	0.00403901915478868\\
-41.6666666666667	0.00750342654579079\\
-38.8888888888889	0.0137031429187248\\
-36.1111111111111	0.0242813206688982\\
-33.3333333333333	0.0408060798156178\\
-30.5555555555556	0.0636232821383345\\
-27.7777777777778	0.0944868924404882\\
-25	0.134290065947468\\
-22.2222222222222	0.181718443178763\\
-19.4444444444444	0.230063586365606\\
-16.6666666666667	0.270072690572952\\
-13.8888888888889	0.290409689897332\\
-11.1111111111111	0.274106926113899\\
-8.33333333333333	0.245668825951119\\
-5.55555555555556	0.204101874696523\\
-2.77777777777778	0.168044997356183\\
0	0.149867213832197\\
2.77777777777778	0.136066166049143\\
5.55555555555556	0.137279936019312\\
8.33333333333333	0.166223217259197\\
11.1111111111111	0.174726163973625\\
13.8888888888889	0.164827082808925\\
16.6666666666667	0.293954643060356\\
19.4444444444444	0.699826410402849\\
22.2222222222222	1.02660160150009\\
25	1.21358253627611\\
27.7777777777778	1.29585776749064\\
30.5555555555556	1.30126380699961\\
33.3333333333333	1.27396350319342\\
36.1111111111111	1.22316650374404\\
38.8888888888889	1.1683601997009\\
41.6666666666667	1.10953370197401\\
44.4444444444444	1.04534326983504\\
47.2222222222222	0.977329369367216\\
50	0.912425242223423\\
};

\draw[{Stealth[scale=2.0]}-, color=black] (rel axis cs:0.15,0.85) -- (rel axis cs:0.2,0.35);
\node[right, align=right]
at (rel axis cs:0.165,0.85) {\Large $\N$};

\end{axis}

\end{tikzpicture}%

==> Figures/PA_CapacityGap_overN.tex <==
%% ------------------------------------------------------------------------------------
%% ------------------------------------------------------------------------------------
%% ------------------------------------------------------------------------------------
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.30000,0.85000,0.70862}%
%
\hspace*{1ex}
\begin{tikzpicture}

\begin{axis}[%
width=0.75*0.8\linewidth,
height=0.7*0.5\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-50,
xmax=50,
xtick={-50, -25,   0,  25,  50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=-0.1,
ymax=4,
ylabel style={align=center,font=\color{white!15!black}},
ylabel={PA: Average Gap per user (bpcu)},
axis background/.style={fill=none},
xmajorgrids,
ymajorgrids
]

\addplot [color=mycolor1, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	8.03074387829912e-05\\
-47.2222222222222	0.000152227327328186\\
-44.4444444444444	0.000288531229127015\\
-41.6666666666667	0.000546793838109278\\
-38.8888888888889	0.00103591227419739\\
-36.1111111111111	0.00196143467135527\\
-33.3333333333333	0.0037098461665426\\
-30.5555555555556	0.00700256538682923\\
-27.7777777777778	0.0131679094669797\\
-25	0.0245900937868643\\
-22.2222222222222	0.0453522113483778\\
-19.4444444444444	0.081873731483603\\
-16.6666666666667	0.142791052523586\\
-13.8888888888889	0.236677123347475\\
-11.1111111111111	0.366709109852633\\
-8.33333333333333	0.525012915744959\\
-5.55555555555556	0.692739869492156\\
-2.77777777777778	0.843255261653623\\
0	0.960034809433756\\
2.77777777777778	1.04369102357824\\
5.55555555555556	1.09463831839441\\
8.33333333333333	1.10938611571037\\
11.1111111111111	1.08629455813488\\
13.8888888888889	1.02918635805885\\
16.6666666666667	0.945133130424862\\
19.4444444444444	0.845302051572183\\
22.2222222222222	0.738297664821716\\
25	0.633022571637649\\
27.7777777777778	0.536503341376091\\
30.5555555555556	0.449703750075598\\
33.3333333333333	0.3745458551731\\
36.1111111111111	0.31034969071985\\
38.8888888888889	0.255465511492435\\
41.6666666666667	0.209712877193483\\
44.4444444444444	0.171755180735174\\
47.2222222222222	0.140231143851331\\
50	0.114268030327002\\
};
\addplot [color=mycolor1, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.0149999783479101\\
-47.2222222222222	0.0206158572086471\\
-44.4444444444444	0.0283152546483884\\
-41.6666666666667	0.0388543175690274\\
-38.8888888888889	0.0532487625803593\\
-36.1111111111111	0.0728499229753881\\
-33.3333333333333	0.0994314228805738\\
-30.5555555555556	0.135276496738361\\
-27.7777777777778	0.183242727375798\\
-25	0.246758241191413\\
-22.2222222222222	0.32966849433988\\
-19.4444444444444	0.435806196717767\\
-16.6666666666667	0.568134642769886\\
-13.8888888888889	0.727349509605353\\
-11.1111111111111	0.910097133119811\\
-8.33333333333333	1.10765283114529\\
-5.55555555555556	1.30633226733043\\
-2.77777777777778	1.49018535864028\\
0	1.64231673759556\\
2.77777777777778	1.74923517269563\\
5.55555555555556	1.80292143389376\\
8.33333333333333	1.80743997227552\\
11.1111111111111	1.77401032421322\\
13.8888888888889	1.71824603954392\\
16.6666666666667	1.65300058455932\\
19.4444444444444	1.59094961363061\\
22.2222222222222	1.53486551398604\\
25	1.48663457417648\\
27.7777777777778	1.44734901256567\\
30.5555555555556	1.41603842661202\\
33.3333333333333	1.39114550388131\\
36.1111111111111	1.37195106232552\\
38.8888888888889	1.3568492519682\\
41.6666666666667	1.34542440795186\\
44.4444444444444	1.33694535962218\\
47.2222222222222	1.33067213182929\\
50	1.32606333574141\\
};
\addplot [color=mycolor2, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000160104303165762\\
-47.2222222222222	0.000303446128399318\\
-44.4444444444444	0.000575004783082446\\
-41.6666666666667	0.00108916417593985\\
-38.8888888888889	0.00206156839295722\\
-36.1111111111111	0.00389675938515687\\
-33.3333333333333	0.00734660167750169\\
-30.5555555555556	0.0137842010378157\\
-27.7777777777778	0.0256364486586445\\
-25	0.0469402650322042\\
-22.2222222222222	0.083699788708589\\
-19.4444444444444	0.143152959828259\\
-16.6666666666667	0.230875298040086\\
-13.8888888888889	0.34721394102993\\
-11.1111111111111	0.48973781384305\\
-8.33333333333333	0.654303969479284\\
-5.55555555555556	0.822657191728447\\
-2.77777777777778	0.960749041348276\\
0	1.06175352321133\\
2.77777777777778	1.13245044740502\\
5.55555555555556	1.17185773685759\\
8.33333333333333	1.18079159436776\\
11.1111111111111	1.1693299379341\\
13.8888888888889	1.13757652659167\\
16.6666666666667	1.07757807414421\\
19.4444444444444	0.989748246641157\\
22.2222222222222	0.883586210108051\\
25	0.774250721582914\\
27.7777777777778	0.669788927599059\\
30.5555555555556	0.572866000590489\\
33.3333333333333	0.485678529337873\\
36.1111111111111	0.408250188490698\\
38.8888888888889	0.341536425409758\\
41.6666666666667	0.284522726707433\\
44.4444444444444	0.235601718083192\\
47.2222222222222	0.194352492577198\\
50	0.159740008007132\\
};
\addplot [color=mycolor2, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.0225726897997574\\
-47.2222222222222	0.0310033635800338\\
-44.4444444444444	0.0425439686755193\\
-41.6666666666667	0.0583076262008023\\
-38.8888888888889	0.0797762807652151\\
-36.1111111111111	0.108897454694865\\
-33.3333333333333	0.148184217853045\\
-30.5555555555556	0.200796138543797\\
-27.7777777777778	0.270557606344732\\
-25	0.361837700023451\\
-22.2222222222222	0.479174063169016\\
-19.4444444444444	0.62648414605341\\
-16.6666666666667	0.805718839687834\\
-13.8888888888889	1.01494349197013\\
-11.1111111111111	1.24636419293366\\
-8.33333333333333	1.48548124587266\\
-5.55555555555556	1.71272528119401\\
-2.77777777777778	1.90954712753207\\
0	2.06458525995955\\
2.77777777777778	2.17349902653271\\
5.55555555555556	2.23618083751848\\
8.33333333333333	2.25612474991245\\
11.1111111111111	2.24243587283959\\
13.8888888888889	2.20647212411806\\
16.6666666666667	2.16213113932414\\
19.4444444444444	2.11806663741733\\
22.2222222222222	2.07727062916248\\
25	2.04322406824201\\
27.7777777777778	2.01597328995397\\
30.5555555555556	1.99390028871558\\
33.3333333333333	1.97670352248847\\
36.1111111111111	1.96348056942576\\
38.8888888888889	1.95357825841412\\
41.6666666666667	1.94616161353183\\
44.4444444444444	1.94027085314548\\
47.2222222222222	1.93587608849033\\
50	1.93262145182054\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000248165657927964\\
-47.2222222222222	0.000470253954297556\\
-44.4444444444444	0.00089075047520416\\
-41.6666666666667	0.00168602355224895\\
-38.8888888888889	0.00318694971625554\\
-36.1111111111111	0.00600852604965284\\
-33.3333333333333	0.0112740035887554\\
-30.5555555555556	0.020968722602688\\
-27.7777777777778	0.0383938060041958\\
-25	0.0684508732430255\\
-22.2222222222222	0.117046461335442\\
-19.4444444444444	0.189209654757161\\
-16.6666666666667	0.288597074906731\\
-13.8888888888889	0.419239024375417\\
-11.1111111111111	0.577834157148879\\
-8.33333333333333	0.747023026753514\\
-5.55555555555556	0.902941225988582\\
-2.77777777777778	1.03079548685768\\
0	1.12686806228943\\
2.77777777777778	1.18872853712994\\
5.55555555555556	1.21822679553223\\
8.33333333333333	1.229205388187\\
11.1111111111111	1.22410755326579\\
13.8888888888889	1.20090235601772\\
16.6666666666667	1.15901794925474\\
19.4444444444444	1.09642557818415\\
22.2222222222222	1.01349705317193\\
25	0.91587196973025\\
27.7777777777778	0.814214056992479\\
30.5555555555556	0.716483753199225\\
33.3333333333333	0.624489201910202\\
36.1111111111111	0.539010855945023\\
38.8888888888889	0.461363394394248\\
41.6666666666667	0.392091978619752\\
44.4444444444444	0.331278252556867\\
47.2222222222222	0.278404219082932\\
50	0.232548812380074\\
};
\addplot [color=mycolor3, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.0301376251220546\\
-47.2222222222222	0.0413661821517889\\
-44.4444444444444	0.056712750741619\\
-41.6666666666667	0.0776306675693889\\
-38.8888888888889	0.106037484961063\\
-36.1111111111111	0.144422244089632\\
-33.3333333333333	0.195942576822328\\
-30.5555555555556	0.264475525984114\\
-27.7777777777778	0.354553609137441\\
-25	0.4711002864698\\
-22.2222222222222	0.618813273186127\\
-19.4444444444444	0.801034468225192\\
-16.6666666666667	1.01803195809037\\
-13.8888888888889	1.26485221149167\\
-11.1111111111111	1.52960719525929\\
-8.33333333333333	1.79382684456972\\
-5.55555555555556	2.03555113814309\\
-2.77777777777778	2.23568230389185\\
0	2.38695756776593\\
2.77777777777778	2.49190315421482\\
5.55555555555556	2.55700695362366\\
8.33333333333333	2.58731608531586\\
11.1111111111111	2.586583955102\\
13.8888888888889	2.56343668520811\\
16.6666666666667	2.53120480435596\\
19.4444444444444	2.49755529398109\\
22.2222222222222	2.46594087739403\\
25	2.43819437847635\\
27.7777777777778	2.41579154485586\\
30.5555555555556	2.39853689661065\\
33.3333333333333	2.3856635432408\\
36.1111111111111	2.37573231290491\\
38.8888888888889	2.36792908293653\\
41.6666666666667	2.36211239649847\\
44.4444444444444	2.35773425883387\\
47.2222222222222	2.35439600338145\\
50	2.35174671227306\\
};
\addplot [color=mycolor4, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.0003379052930503\\
-47.2222222222222	0.000640129284170815\\
-44.4444444444444	0.00121190343662637\\
-41.6666666666667	0.00229168154487058\\
-38.8888888888889	0.00432388467788158\\
-36.1111111111111	0.00812438288720655\\
-33.3333333333333	0.0151490744528325\\
-30.5555555555556	0.027862460620674\\
-27.7777777777778	0.050049206782779\\
-25	0.0865960273984362\\
-22.2222222222222	0.142443585734498\\
-19.4444444444444	0.222994260666806\\
-16.6666666666667	0.334424266027028\\
-13.8888888888889	0.475694223587723\\
-11.1111111111111	0.64008143657599\\
-8.33333333333333	0.808664769121421\\
-5.55555555555556	0.955667803435042\\
-2.77777777777778	1.07874562923365\\
0	1.17158005583372\\
2.77777777777778	1.22572103175021\\
5.55555555555556	1.25049658623375\\
8.33333333333333	1.25999823840273\\
11.1111111111111	1.25648840589226\\
13.8888888888889	1.23637204069393\\
16.6666666666667	1.20116917392841\\
19.4444444444444	1.1397284440864\\
22.2222222222222	1.05513977231327\\
25	0.95709274330196\\
27.7777777777778	0.855891622840292\\
30.5555555555556	0.757812346893189\\
33.3333333333333	0.66490158758605\\
36.1111111111111	0.578903642305167\\
38.8888888888889	0.500631109875763\\
41.6666666666667	0.430195141739264\\
44.4444444444444	0.367021011656975\\
47.2222222222222	0.31104090365627\\
50	0.261944538344276\\
};
\addplot [color=mycolor4, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.0373065535542452\\
-47.2222222222222	0.0511738233920912\\
-44.4444444444444	0.0700988109877257\\
-41.6666666666667	0.0958427001737128\\
-38.8888888888889	0.130709519404075\\
-36.1111111111111	0.177654479878576\\
-33.3333333333333	0.240362017827899\\
-30.5555555555556	0.323257814535579\\
-27.7777777777778	0.43134928145405\\
-25	0.569812291689482\\
-22.2222222222222	0.743128994860436\\
-19.4444444444444	0.953728840330418\\
-16.6666666666667	1.20005291179559\\
-13.8888888888889	1.47439850053847\\
-11.1111111111111	1.76178129744387\\
-8.33333333333333	2.04140516070593\\
-5.55555555555556	2.29182038706129\\
-2.77777777777778	2.49688771246135\\
0	2.64922372409204\\
2.77777777777778	2.75161886873125\\
5.55555555555556	2.81531869654888\\
8.33333333333333	2.84954972203457\\
11.1111111111111	2.85963720604837\\
13.8888888888889	2.84873192961907\\
16.6666666666667	2.82542884327124\\
19.4444444444444	2.79733903526281\\
22.2222222222222	2.77013323613549\\
25	2.74698127780961\\
27.7777777777778	2.72847513307068\\
30.5555555555556	2.71437080583855\\
33.3333333333333	2.70323575045264\\
36.1111111111111	2.69453679313911\\
38.8888888888889	2.68794124081943\\
41.6666666666667	2.68298624272393\\
44.4444444444444	2.67926167248218\\
47.2222222222222	2.67646506177223\\
50	2.67432166323448\\
};
\addplot [color=mycolor5, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000426067512302531\\
-47.2222222222222	0.000806872949323563\\
-44.4444444444444	0.00152661597208496\\
-41.6666666666667	0.00288334845268235\\
-38.8888888888889	0.00542807959529981\\
-36.1111111111111	0.0101570419889261\\
-33.3333333333333	0.0187980516162455\\
-30.5555555555556	0.0341270432605889\\
-27.7777777777778	0.0600325914442334\\
-25	0.101041972836992\\
-22.2222222222222	0.162815530295648\\
-19.4444444444444	0.252264611681676\\
-16.6666666666667	0.372011572661989\\
-13.8888888888889	0.521215975762593\\
-11.1111111111111	0.689908727968274\\
-8.33333333333333	0.855044201566535\\
-5.55555555555556	0.999020989258471\\
-2.77777777777778	1.11758979076142\\
0	1.2049646096234\\
2.77777777777778	1.25260924647918\\
5.55555555555556	1.27594006316195\\
8.33333333333333	1.28554198830269\\
11.1111111111111	1.27930938658673\\
13.8888888888889	1.26159942698501\\
16.6666666666667	1.23184068512209\\
19.4444444444444	1.17778954838979\\
22.2222222222222	1.09630566139748\\
25	0.999463757734445\\
27.7777777777778	0.899215477760059\\
30.5555555555556	0.801026515170349\\
33.3333333333333	0.707710055581767\\
36.1111111111111	0.621243605914129\\
38.8888888888889	0.541967534570034\\
41.6666666666667	0.469574441972122\\
44.4444444444444	0.403988991622901\\
47.2222222222222	0.34542340646231\\
50	0.293605760983315\\
};
\addplot [color=mycolor5, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.0445543380335628\\
-47.2222222222222	0.0610808665648715\\
-44.4444444444444	0.0836041078146873\\
-41.6666666666667	0.114185756790851\\
-38.8888888888889	0.155501194858113\\
-36.1111111111111	0.210938845426987\\
-33.3333333333333	0.284668479493256\\
-30.5555555555556	0.381573619049506\\
-27.7777777777778	0.506988810430812\\
-25	0.666157363286214\\
-22.2222222222222	0.863184187156152\\
-19.4444444444444	1.0994438819415\\
-16.6666666666667	1.37148976058554\\
-13.8888888888889	1.66902508540949\\
-11.1111111111111	1.97432859163341\\
-8.33333333333333	2.26471324378047\\
-5.55555555555556	2.5188683877814\\
-2.77777777777778	2.72348427060863\\
0	2.8730253114466\\
2.77777777777778	2.97191273559055\\
5.55555555555556	3.03440290736901\\
8.33333333333333	3.07087646926663\\
11.1111111111111	3.08339874836309\\
13.8888888888889	3.07781297947724\\
16.6666666666667	3.06025612219498\\
19.4444444444444	3.03933523132754\\
22.2222222222222	3.01790286442592\\
25	2.99924400784186\\
27.7777777777778	2.98422903397924\\
30.5555555555556	2.97202328956846\\
33.3333333333333	2.9623503510848\\
36.1111111111111	2.95481506812584\\
38.8888888888889	2.94930351472901\\
41.6666666666667	2.94505861392599\\
44.4444444444444	2.94185951806031\\
47.2222222222222	2.93941410234372\\
50	2.9374174193815\\
};
\addplot [color=mycolor6, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000525073030082344\\
-47.2222222222222	0.000993947470553243\\
-44.4444444444444	0.00187906996316439\\
-41.6666666666667	0.00354374489764495\\
-38.8888888888889	0.00665282305166355\\
-36.1111111111111	0.0123856728518601\\
-33.3333333333333	0.0227172545578011\\
-30.5555555555556	0.0406271551657155\\
-27.7777777777778	0.069966927440218\\
-25	0.115606650007973\\
-22.2222222222222	0.184262317550397\\
-19.4444444444444	0.281156568677427\\
-16.6666666666667	0.409382249052201\\
-13.8888888888889	0.565196650492194\\
-11.1111111111111	0.735810139476954\\
-8.33333333333333	0.896261911649592\\
-5.55555555555556	1.03725531025671\\
-2.77777777777778	1.15001248954952\\
0	1.23017820129209\\
2.77777777777778	1.27587338064063\\
5.55555555555556	1.29722664000729\\
8.33333333333333	1.3041135074254\\
11.1111111111111	1.29640635707797\\
13.8888888888889	1.27950021450007\\
16.6666666666667	1.25310158543141\\
19.4444444444444	1.19840264827262\\
22.2222222222222	1.11511183784166\\
25	1.01925417061163\\
27.7777777777778	0.920314633623342\\
30.5555555555556	0.824250589605856\\
33.3333333333333	0.732970743003231\\
36.1111111111111	0.64771093596056\\
38.8888888888889	0.569085128075691\\
41.6666666666667	0.497202309387774\\
44.4444444444444	0.431837525553549\\
47.2222222222222	0.372858641248481\\
50	0.3200659881884\\
};
\addplot [color=mycolor6, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.0518309138005391\\
-47.2222222222222	0.0710288716777467\\
-44.4444444444444	0.0971693692167599\\
-41.6666666666667	0.13261301140416\\
-38.8888888888889	0.180393773396849\\
-36.1111111111111	0.244320555107884\\
-33.3333333333333	0.328976292009006\\
-30.5555555555556	0.439606893119274\\
-27.7777777777778	0.581735161725222\\
-25	0.760448258112845\\
-22.2222222222222	0.979259493776279\\
-19.4444444444444	1.23839622472105\\
-16.6666666666667	1.53250090119184\\
-13.8888888888889	1.84892248717863\\
-11.1111111111111	2.16792930547556\\
-8.33333333333333	2.46599839338887\\
-5.55555555555556	2.72210636130105\\
-2.77777777777778	2.92476905006503\\
0	3.07250531028394\\
2.77777777777778	3.17148933428967\\
5.55555555555556	3.23155000059775\\
8.33333333333333	3.26601619944232\\
11.1111111111111	3.27840384081246\\
13.8888888888889	3.27405458311027\\
16.6666666666667	3.26214667377678\\
19.4444444444444	3.24556552152356\\
22.2222222222222	3.22895243923359\\
25	3.21351565685231\\
27.7777777777778	3.20016394694635\\
30.5555555555556	3.18912523664646\\
33.3333333333333	3.18057134271905\\
36.1111111111111	3.17410772024237\\
38.8888888888889	3.16931978315835\\
41.6666666666667	3.16577520236982\\
44.4444444444444	3.16315158477947\\
47.2222222222222	3.16129128871419\\
50	3.15995441425768\\
};
\addplot [color=mycolor7, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000618944898527393\\
-47.2222222222222	0.00117108375913844\\
-44.4444444444444	0.00221195587963111\\
-41.6666666666667	0.00416451759843352\\
-38.8888888888889	0.00779394878357592\\
-36.1111111111111	0.0144289920570215\\
-33.3333333333333	0.0262090737315011\\
-30.5555555555556	0.0461711331247676\\
-27.7777777777778	0.0782239087270112\\
-25	0.128048817066315\\
-22.2222222222222	0.201883674894031\\
-19.4444444444444	0.304828531640031\\
-16.6666666666667	0.438690451212804\\
-13.8888888888889	0.598828243511086\\
-11.1111111111111	0.768941097862451\\
-8.33333333333333	0.927177219737116\\
-5.55555555555556	1.06540074779644\\
-2.77777777777778	1.17418448245721\\
0	1.25019751899665\\
2.77777777777778	1.29229391694128\\
5.55555555555556	1.31265503940942\\
8.33333333333333	1.31706952265367\\
11.1111111111111	1.31087170059559\\
13.8888888888889	1.29704621648967\\
16.6666666666667	1.27164000536565\\
19.4444444444444	1.21519768569234\\
22.2222222222222	1.12754915240679\\
25	1.02780094415294\\
27.7777777777778	0.926320867987784\\
30.5555555555556	0.830214042881909\\
33.3333333333333	0.740674452961771\\
36.1111111111111	0.657803694921552\\
38.8888888888889	0.581438478765388\\
41.6666666666667	0.511533741689114\\
44.4444444444444	0.447918085793893\\
47.2222222222222	0.390126240618574\\
50	0.337818037532048\\
};
\addplot [color=mycolor7, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.0584163641486548\\
-47.2222222222222	0.0800495444034092\\
-44.4444444444444	0.109495099091952\\
-41.6666666666667	0.149399750363259\\
-38.8888888888889	0.203132877237305\\
-36.1111111111111	0.274868633005494\\
-33.3333333333333	0.369576254988715\\
-30.5555555555556	0.492770315990482\\
-27.7777777777778	0.650004060024007\\
-25	0.846146636740191\\
-22.2222222222222	1.0841009930187\\
-19.4444444444444	1.36282283548355\\
-16.6666666666667	1.67534787606924\\
-13.8888888888889	2.0070105326934\\
-11.1111111111111	2.33618714702983\\
-8.33333333333333	2.6391479025216\\
-5.55555555555556	2.89674394243094\\
-2.77777777777778	3.09863950471003\\
0	3.24602091738237\\
2.77777777777778	3.34287785181415\\
5.55555555555556	3.40342000494166\\
8.33333333333333	3.43890517729352\\
11.1111111111111	3.45535180251386\\
13.8888888888889	3.45547228737308\\
16.6666666666667	3.4459927674074\\
19.4444444444444	3.43075042540172\\
22.2222222222222	3.41379003469342\\
25	3.39968185537596\\
27.7777777777778	3.38824669187985\\
30.5555555555556	3.37894831025696\\
33.3333333333333	3.37125171703214\\
36.1111111111111	3.36522331589286\\
38.8888888888889	3.36074746995891\\
41.6666666666667	3.35748524805686\\
44.4444444444444	3.3551235870642\\
47.2222222222222	3.35337037465255\\
50	3.3520469320828\\
};
\addplot [color=mycolor8, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000712710871743468\\
-47.2222222222222	0.00134775623627741\\
-44.4444444444444	0.0025430378094606\\
-41.6666666666667	0.0047786820516394\\
-38.8888888888889	0.0089119420766321\\
-36.1111111111111	0.0163957047796201\\
-33.3333333333333	0.0294790111456507\\
-30.5555555555556	0.0512647982044618\\
-27.7777777777778	0.086140589863643\\
-25	0.140155834770126\\
-22.2222222222222	0.21928043873307\\
-19.4444444444444	0.328402925620834\\
-16.6666666666667	0.468047084827098\\
-13.8888888888889	0.631875143776414\\
-11.1111111111111	0.801346292612325\\
-8.33333333333333	0.958233236153919\\
-5.55555555555556	1.09304728124374\\
-2.77777777777778	1.19769338476018\\
0	1.26663008036045\\
2.77777777777778	1.30746057174373\\
5.55555555555556	1.32562400025528\\
8.33333333333333	1.32812569420278\\
11.1111111111111	1.32196668302962\\
13.8888888888889	1.30994928613081\\
16.6666666666667	1.28586313779272\\
19.4444444444444	1.23065162732693\\
22.2222222222222	1.14307130271695\\
25	1.04119046409816\\
27.7777777777778	0.93851209195292\\
30.5555555555556	0.841133722949742\\
33.3333333333333	0.750822789950534\\
36.1111111111111	0.668341098256341\\
38.8888888888889	0.593195147946231\\
41.6666666666667	0.524913258345879\\
44.4444444444444	0.46280875035597\\
47.2222222222222	0.406282823426994\\
50	0.354840609336189\\
};
\addplot [color=mycolor8, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.0645541272020683\\
-47.2222222222222	0.0884886576281775\\
-44.4444444444444	0.121088193130761\\
-41.6666666666667	0.16528790170233\\
-38.8888888888889	0.224847755098834\\
-36.1111111111111	0.304409551963807\\
-33.3333333333333	0.40935629454318\\
-30.5555555555556	0.545501485748703\\
-27.7777777777778	0.71829684444057\\
-25	0.931974705092455\\
-22.2222222222222	1.18838395824896\\
-19.4444444444444	1.48525034726483\\
-16.6666666666667	1.81395282515826\\
-13.8888888888889	2.15809709465851\\
-11.1111111111111	2.49500039997156\\
-8.33333333333333	2.80099801623394\\
-5.55555555555556	3.05799625766646\\
-2.77777777777778	3.2574117576149\\
0	3.40097431656981\\
2.77777777777778	3.4973189487909\\
5.55555555555556	3.55695590918259\\
8.33333333333333	3.59206287257961\\
11.1111111111111	3.60962930733087\\
13.8888888888889	3.61307991980487\\
16.6666666666667	3.60560306281591\\
19.4444444444444	3.59294472685603\\
22.2222222222222	3.57908580566821\\
25	3.56634157186288\\
27.7777777777778	3.55519050803044\\
30.5555555555556	3.54621360750872\\
33.3333333333333	3.53918815213849\\
36.1111111111111	3.53363134379927\\
38.8888888888889	3.52953753271164\\
41.6666666666667	3.52653295842021\\
44.4444444444444	3.52433397048066\\
47.2222222222222	3.52272788678098\\
50	3.52155661791663\\
};
\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000797564004383654\\
-47.2222222222222	0.00150733266979005\\
-44.4444444444444	0.0028410170146788\\
-41.6666666666667	0.00532775998885252\\
-38.8888888888889	0.00989921177709403\\
-36.1111111111111	0.0180948966167489\\
-33.3333333333333	0.0322156468902574\\
-30.5555555555556	0.0555182622698899\\
-27.7777777777778	0.0929427881690707\\
-25	0.150295431656131\\
-22.2222222222222	0.233790073073151\\
-19.4444444444444	0.34774542164713\\
-16.6666666666667	0.492037598247225\\
-13.8888888888889	0.659096998736395\\
-11.1111111111111	0.828219364347363\\
-8.33333333333333	0.983895730442345\\
-5.55555555555556	1.11543232430727\\
-2.77777777777778	1.21590859296896\\
0	1.28138502140193\\
2.77777777777778	1.32060985685056\\
5.55555555555556	1.33623171414596\\
8.33333333333333	1.33762662643751\\
11.1111111111111	1.33136052942874\\
13.8888888888889	1.31943590178376\\
16.6666666666667	1.2953937891208\\
19.4444444444444	1.23297409874803\\
22.2222222222222	1.14068935539437\\
25	1.03859105615577\\
27.7777777777778	0.938145608224788\\
30.5555555555556	0.843391498434277\\
33.3333333333333	0.756619610650421\\
36.1111111111111	0.67754678966821\\
38.8888888888889	0.605762624775952\\
41.6666666666667	0.540402263839764\\
44.4444444444444	0.480687191919106\\
47.2222222222222	0.425953357908967\\
50	0.375794498869451\\
};
\addplot [color=black, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.0694752795456356\\
-47.2222222222222	0.0953134336340751\\
-44.4444444444444	0.130573026891403\\
-41.6666666666667	0.178503719630709\\
-38.8888888888889	0.243275664829549\\
-36.1111111111111	0.330026416132415\\
-33.3333333333333	0.44478853300009\\
-30.5555555555556	0.593787193448161\\
-27.7777777777778	0.782046330741266\\
-25	1.0128089896285\\
-22.2222222222222	1.28701392754898\\
-19.4444444444444	1.60070976067973\\
-16.6666666666667	1.944201303779\\
-13.8888888888889	2.29970054550222\\
-11.1111111111111	2.64359005194991\\
-8.33333333333333	2.95205594522502\\
-5.55555555555556	3.20792866952823\\
-2.77777777777778	3.40427356174277\\
0	3.54449978410129\\
2.77777777777778	3.63772574042923\\
5.55555555555556	3.69392861278843\\
8.33333333333333	3.72701089207291\\
11.1111111111111	3.74375945673221\\
13.8888888888889	3.74816174270979\\
16.6666666666667	3.74331295824741\\
19.4444444444444	3.73369641736711\\
22.2222222222222	3.72277232545142\\
25	3.71240713767941\\
27.7777777777778	3.7029814216329\\
30.5555555555556	3.69521410097517\\
33.3333333333333	3.6891384462473\\
36.1111111111111	3.68439421236318\\
38.8888888888889	3.68086197898952\\
41.6666666666667	3.6782095826038\\
44.4444444444444	3.67616811293344\\
47.2222222222222	3.67461212105983\\
50	3.6734755505791\\
};

\draw[-{Stealth[scale=2.0]}, color=black] (rel axis cs:0.6,0.4) -- (rel axis cs:0.45,0.92);
\node[above right, align=center]
at (rel axis cs:0.45,0.9) {\Large $\N$};

\draw[-{Stealth[scale=2.0]}, color=black] (rel axis cs:0.8,0.1) -- (rel axis cs:0.85,0.3);
\node[right, align=center]
at (rel axis cs:0.85,0.3) {\Large $\N$};

\end{axis}
\end{tikzpicture}%

==> Figures/PA_GAPoverUB.tex <==
%% ------------------------------------------------------------------------------------
%% ------------------------------------------------------------------------------------
%% ------------------------------------------------------------------------------------
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.30000,0.85000,0.70862}%

\begin{tikzpicture}


\begin{axis}[%
width=0.75*0.8\linewidth,
height=0.7*0.5\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-50,
xmax=50,
xtick={-50, -25,   0,  25,  50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=-0.02,
ymax=1.025,
ylabel style={font=\color{white!15!black}},
ylabel={$\expect{g_\text{PA}/\overline{\C}_\textrm{PA}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]


\addplot [color=mycolor1, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.806827829524664\\
-47.2222222222222	0.806818091656028\\
-44.4444444444444	0.806799633578196\\
-41.6666666666667	0.80676465036932\\
-38.8888888888889	0.806698361705909\\
-36.1111111111111	0.806572804426248\\
-33.3333333333333	0.806335169466803\\
-30.5555555555556	0.805885958894455\\
-27.7777777777778	0.805039249098705\\
-25	0.803451331818077\\
-22.2222222222222	0.800500199548293\\
-19.4444444444444	0.795100177543222\\
-16.6666666666667	0.785474879128568\\
-13.8888888888889	0.769030792939831\\
-11.1111111111111	0.742525460928101\\
-8.33333333333333	0.703112958008788\\
-5.55555555555556	0.650071679715401\\
-2.77777777777778	0.584528030727492\\
0	0.510820983190946\\
2.77777777777778	0.43677909951564\\
5.55555555555556	0.367633279760515\\
8.33333333333333	0.305479822280489\\
11.1111111111111	0.250769040157851\\
13.8888888888889	0.203409204805557\\
16.6666666666667	0.162866548231477\\
19.4444444444444	0.129103254694602\\
22.2222222222222	0.101124092384789\\
25	0.0784730442355299\\
27.7777777777778	0.0606737678692142\\
30.5555555555556	0.0466988064836335\\
33.3333333333333	0.0358987325670231\\
36.1111111111111	0.0275929873613844\\
38.8888888888889	0.021138247777563\\
41.6666666666667	0.0162128244129387\\
44.4444444444444	0.0124525070217362\\
47.2222222222222	0.00956520874645848\\
50	0.00735526262836298\\
};
\addplot [color=mycolor2, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.852190353423776\\
-47.2222222222222	0.852167375815417\\
-44.4444444444444	0.852123827521553\\
-41.6666666666667	0.85204131158636\\
-38.8888888888889	0.851885015325093\\
-36.1111111111111	0.851589216163887\\
-33.3333333333333	0.851030270129862\\
-30.5555555555556	0.849977102444462\\
-27.7777777777778	0.848003055049854\\
-25	0.844337276042336\\
-22.2222222222222	0.837638941247738\\
-19.4444444444444	0.825737355995972\\
-16.6666666666667	0.805594793663472\\
-13.8888888888889	0.774145277340925\\
-11.1111111111111	0.730899524409448\\
-8.33333333333333	0.677489385709102\\
-5.55555555555556	0.614179817854244\\
-2.77777777777778	0.540943621471176\\
0	0.465828831993825\\
2.77777777777778	0.396430479669436\\
5.55555555555556	0.334701434998563\\
8.33333333333333	0.280873657743383\\
11.1111111111111	0.235768556589885\\
13.8888888888889	0.197805426706915\\
16.6666666666667	0.164651360106633\\
19.4444444444444	0.135044385298131\\
22.2222222222222	0.108936168170616\\
25	0.0870268430085019\\
27.7777777777778	0.0691220488777899\\
30.5555555555556	0.0545908103634561\\
33.3333333333333	0.0429485116104552\\
36.1111111111111	0.0336440326396274\\
38.8888888888889	0.0263354893591706\\
41.6666666666667	0.0206011277156869\\
44.4444444444444	0.0160629106221149\\
47.2222222222222	0.0125129505280475\\
50	0.00973797951397886\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.871383150123799\\
-47.2222222222222	0.871341517182101\\
-44.4444444444444	0.871262627114437\\
-41.6666666666667	0.871113197828879\\
-38.8888888888889	0.870830368153701\\
-36.1111111111111	0.870295794500961\\
-33.3333333333333	0.869288002875563\\
-30.5555555555556	0.867397233910654\\
-27.7777777777778	0.863880101789045\\
-25	0.857439109439583\\
-22.2222222222222	0.845993243240746\\
-19.4444444444444	0.826957696726018\\
-16.6666666666667	0.798649170230589\\
-13.8888888888889	0.760874533605024\\
-11.1111111111111	0.712589090346829\\
-8.33333333333333	0.652741624037218\\
-5.55555555555556	0.582538756927326\\
-2.77777777777778	0.507660876971019\\
0	0.435766721080786\\
2.77777777777778	0.370626563296993\\
5.55555555555556	0.313680094944274\\
8.33333333333333	0.266331679987191\\
11.1111111111111	0.226845727558337\\
13.8888888888889	0.193350631123826\\
16.6666666666667	0.164693897368439\\
19.4444444444444	0.139504083235333\\
22.2222222222222	0.116860568545182\\
25	0.0966041591448928\\
27.7777777777778	0.0791382130725695\\
30.5555555555556	0.0645425627728525\\
33.3333333333333	0.0523967550343025\\
36.1111111111111	0.0422967025092347\\
38.8888888888889	0.0339791397375939\\
41.6666666666667	0.0271912338815365\\
44.4444444444444	0.0216956808031474\\
47.2222222222222	0.0172642378849273\\
50	0.0136863818096798\\
};
\addplot [color=mycolor4, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.882664635493122\\
-47.2222222222222	0.882599624271437\\
-44.4444444444444	0.882476464720533\\
-41.6666666666667	0.882243287846403\\
-38.8888888888889	0.881802333957805\\
-36.1111111111111	0.880970251864222\\
-33.3333333333333	0.879406503079929\\
-30.5555555555556	0.876491255434774\\
-27.7777777777778	0.871133148571504\\
-25	0.861579857915906\\
-22.2222222222222	0.845654851737064\\
-19.4444444444444	0.822191373563402\\
-16.6666666666667	0.790596295630805\\
-13.8888888888889	0.748577715296309\\
-11.1111111111111	0.695818846933439\\
-8.33333333333333	0.632181041741932\\
-5.55555555555556	0.559536392684936\\
-2.77777777777778	0.486574752164377\\
0	0.417973292110286\\
2.77777777777778	0.355324121609153\\
5.55555555555556	0.301395017470748\\
8.33333333333333	0.257195446359383\\
11.1111111111111	0.220819505306603\\
13.8888888888889	0.189908197504653\\
16.6666666666667	0.16349849061587\\
19.4444444444444	0.139411973083065\\
22.2222222222222	0.117330245158369\\
25	0.0976262169143282\\
27.7777777777778	0.0806352514307541\\
30.5555555555556	0.0663050263695911\\
33.3333333333333	0.0542744269786979\\
36.1111111111111	0.0442592176907007\\
38.8888888888889	0.0359731087876639\\
41.6666666666667	0.0291436498857156\\
44.4444444444444	0.0235082864203925\\
47.2222222222222	0.0188846495156802\\
50	0.0151101459754718\\
};
\addplot [color=mycolor5, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.88926091782319\\
-47.2222222222222	0.889167510199159\\
-44.4444444444444	0.888990610536095\\
-41.6666666666667	0.888655886173204\\
-38.8888888888889	0.888023579034118\\
-36.1111111111111	0.886832805276373\\
-33.3333333333333	0.884603374226733\\
-30.5555555555556	0.880480225676102\\
-27.7777777777778	0.873037648628413\\
-25	0.860444828500776\\
-22.2222222222222	0.841774384191267\\
-19.4444444444444	0.816220646853231\\
-16.6666666666667	0.781324631542273\\
-13.8888888888889	0.736136690092129\\
-11.1111111111111	0.680097268471467\\
-8.33333333333333	0.613119616771099\\
-5.55555555555556	0.539982834001864\\
-2.77777777777778	0.468357291062132\\
0	0.402035755698153\\
2.77777777777778	0.341831658822609\\
5.55555555555556	0.291065457798343\\
8.33333333333333	0.249696226102992\\
11.1111111111111	0.215071564117249\\
13.8888888888889	0.186157923788025\\
16.6666666666667	0.161594214841666\\
19.4444444444444	0.139222288139917\\
22.2222222222222	0.118127364507453\\
25	0.0990290725969515\\
27.7777777777778	0.0824595695990285\\
30.5555555555556	0.0683358165202764\\
33.3333333333333	0.0564145834301956\\
36.1111111111111	0.0464471250602726\\
38.8888888888889	0.0381331773689355\\
41.6666666666667	0.0311873388368496\\
44.4444444444444	0.0253968688148988\\
47.2222222222222	0.0206049355299921\\
50	0.0166559961640696\\
};
\addplot [color=mycolor6, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.894670199664069\\
-47.2222222222222	0.894542077458161\\
-44.4444444444444	0.894299525842434\\
-41.6666666666667	0.893840907303089\\
-38.8888888888889	0.892975716604814\\
-36.1111111111111	0.891350582367516\\
-33.3333333333333	0.888327572216101\\
-30.5555555555556	0.882807639763475\\
-27.7777777777778	0.873230020627909\\
-25	0.858491922771585\\
-22.2222222222222	0.83808229381532\\
-19.4444444444444	0.809936465314353\\
-16.6666666666667	0.772601452934838\\
-13.8888888888889	0.72460541728246\\
-11.1111111111111	0.665735234855177\\
-8.33333333333333	0.596354455518633\\
-5.55555555555556	0.523468612447849\\
-2.77777777777778	0.452903526438507\\
0	0.388387827351097\\
2.77777777777778	0.331217533386845\\
5.55555555555556	0.282736127959884\\
8.33333333333333	0.24304015208999\\
11.1111111111111	0.209921829866903\\
13.8888888888889	0.182441209395496\\
16.6666666666667	0.159347002579891\\
19.4444444444444	0.137724752521205\\
22.2222222222222	0.117133176393751\\
25	0.0986306985733432\\
27.7777777777778	0.082544504135003\\
30.5555555555556	0.0688606720834492\\
33.3333333333333	0.0572818852192479\\
36.1111111111111	0.047528059587368\\
38.8888888888889	0.0393390068221724\\
41.6666666666667	0.0324741275384398\\
44.4444444444444	0.0267202527792567\\
47.2222222222222	0.0219099901816426\\
50	0.0179012005334904\\
};
\addplot [color=mycolor7, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.898941398953185\\
-47.2222222222222	0.898775523847737\\
-44.4444444444444	0.898461637889002\\
-41.6666666666667	0.897868631472547\\
-38.8888888888889	0.896751906588177\\
-36.1111111111111	0.894661924835496\\
-33.3333333333333	0.890794910577449\\
-30.5555555555556	0.883871366752729\\
-27.7777777777778	0.87261831786777\\
-25	0.856640079637764\\
-22.2222222222222	0.834528871951064\\
-19.4444444444444	0.804507055430224\\
-16.6666666666667	0.764884984302679\\
-13.8888888888889	0.714596395250482\\
-11.1111111111111	0.653026919353714\\
-8.33333333333333	0.582454438942634\\
-5.55555555555556	0.510213455129059\\
-2.77777777777778	0.44102109322815\\
0	0.378341933268775\\
2.77777777777778	0.322855677141961\\
5.55555555555556	0.276365980878395\\
8.33333333333333	0.237973947172921\\
11.1111111111111	0.206417793941051\\
13.8888888888889	0.18030366615422\\
16.6666666666667	0.157993732123548\\
19.4444444444444	0.136722306059548\\
22.2222222222222	0.116148770932242\\
25	0.0976950114353618\\
27.7777777777778	0.081727371750201\\
30.5555555555556	0.0682990675608905\\
33.3333333333333	0.0570400165283745\\
36.1111111111111	0.0475913374283704\\
38.8888888888889	0.0396483997673658\\
41.6666666666667	0.0329727954098747\\
44.4444444444444	0.027364292139115\\
47.2222222222222	0.0226433182678208\\
50	0.0186691865303733\\
};
\addplot [color=mycolor8, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.901015277008501\\
-47.2222222222222	0.900804245680574\\
-44.4444444444444	0.900405107118838\\
-41.6666666666667	0.899651709354473\\
-38.8888888888889	0.898235357069531\\
-36.1111111111111	0.895595652245536\\
-33.3333333333333	0.8907919871814\\
-30.5555555555556	0.882592048028618\\
-27.7777777777778	0.870307505607419\\
-25	0.85328014917783\\
-22.2222222222222	0.829778313808744\\
-19.4444444444444	0.798070016801505\\
-16.6666666666667	0.756371413750549\\
-13.8888888888889	0.703843404088322\\
-11.1111111111111	0.640278582532517\\
-8.33333333333333	0.569399622459686\\
-5.55555555555556	0.497753906502514\\
-2.77777777777778	0.429915714410324\\
0	0.368243388948718\\
2.77777777777778	0.315053727206027\\
5.55555555555556	0.270197348527359\\
8.33333333333333	0.233089323873667\\
11.1111111111111	0.202751651774751\\
13.8888888888889	0.177798772713636\\
16.6666666666667	0.156303422594792\\
19.4444444444444	0.135697324142326\\
22.2222222222222	0.115584962224185\\
25	0.0972907601027919\\
27.7777777777778	0.0814871029742856\\
30.5555555555556	0.0681663593995233\\
33.3333333333333	0.0570134860139166\\
36.1111111111111	0.0477135370934563\\
38.8888888888889	0.0399388761313896\\
41.6666666666667	0.0334244249152192\\
44.4444444444444	0.0279433788375615\\
47.2222222222222	0.0233152696058562\\
50	0.0193969142255025\\
};
\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.902147523275213\\
-47.2222222222222	0.901887502615023\\
-44.4444444444444	0.901395962748147\\
-41.6666666666667	0.9004690405935\\
-38.8888888888889	0.89872993079008\\
-36.1111111111111	0.895504649162134\\
-33.3333333333333	0.889750069073208\\
-30.5555555555556	0.880544136686512\\
-27.7777777777778	0.867602356650768\\
-25	0.849524807477624\\
-22.2222222222222	0.824823465353107\\
-19.4444444444444	0.791613335635354\\
-16.6666666666667	0.748293554264184\\
-13.8888888888889	0.694233848138793\\
-11.1111111111111	0.629253751927342\\
-8.33333333333333	0.558133080451695\\
-5.55555555555556	0.48688364047499\\
-2.77777777777778	0.420001061262816\\
0	0.359778585530953\\
2.77777777777778	0.308243353119528\\
5.55555555555556	0.264579403288398\\
8.33333333333333	0.228633586757455\\
11.1111111111111	0.199328935166775\\
13.8888888888889	0.175219041388627\\
16.6666666666667	0.154396054798812\\
19.4444444444444	0.133659065159296\\
22.2222222222222	0.113618534798027\\
25	0.0957148604080225\\
27.7777777777778	0.080405681875546\\
30.5555555555556	0.0675163655775228\\
33.3333333333333	0.0567844898866876\\
36.1111111111111	0.0478316875785974\\
38.8888888888889	0.0403481061274757\\
41.6666666666667	0.0340559331371594\\
44.4444444444444	0.028734706061858\\
47.2222222222222	0.0242106790108759\\
50	0.0203538438819375\\
};

\draw[-{Stealth[scale=2.0]}, color=black] (rel axis cs:0.55,0.6) -- (rel axis cs:0.4,0.4);
\node[below right, align=left]
at (rel axis cs:0.4,0.4) {\Large $\N$};

\end{axis}
\end{tikzpicture}%

==> Figures/PA_SPvsDytso.tex <==
%% ------------------------------------------------------------------------------------
%% ------------------------------------------------------------------------------------
%% ------------------------------------------------------------------------------------

% 6.8, 5.9, 5.2, 5, 3.7, 3.5, 2.4, 1.6, 1.1, 0.5 

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.30000,0.85000,0.70862}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75*0.8\linewidth,
height=0.7*0.5\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-50,
xmax=50,
xtick={-50, -25,   0,  25,  50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=0,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={Channel Capacity (bpcu)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(rel axis cs:0.445,0.95)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-50	0.352935945716304\\
-47.2222222222222	0.488844517287702\\
-44.4444444444444	0.67376443789249\\
-41.6666666666667	0.925752436109826\\
-38.8888888888889	1.27042050470091\\
-36.1111111111111	1.73776131548948\\
-33.3333333333333	2.36018529916544\\
-30.5555555555556	3.18532499615059\\
-27.7777777777778	4.2737569257939\\
-25	5.68095072068446\\
-22.2222222222222	7.48911866056379\\
-19.4444444444444	9.76437872873778\\
-16.6666666666667	12.5477233980315\\
-13.8888888888889	15.876788592348\\
-11.1111111111111	19.7686617531018\\
-8.33333333333334	24.2965402973771\\
-5.55555555555556	29.4054532170124\\
-2.77777777777778	35.0108037457395\\
0	41.1224192896983\\
2.77777777777778	47.6516557682151\\
5.55555555555556	54.4970904131573\\
8.33333333333334	61.6056979811526\\
11.1111111111111	68.9475788328815\\
13.8888888888889	76.4659398122755\\
16.6666666666667	84.1352754633277\\
19.4444444444444	91.9459315813916\\
22.2222222222222	99.8943422067221\\
25	107.968944820409\\
27.7777777777778	116.158015411214\\
30.5555555555556	124.447743153295\\
33.3333333333333	132.841468991822\\
36.1111111111111	141.320419839036\\
38.8888888888889	149.875894137225\\
41.6666666666667	158.491185650769\\
44.4444444444444	167.167606243644\\
47.2222222222222	175.888036513854\\
50	184.651445338265\\
};
\addlegendentry{$\overline{\C}_{\text{PA,1}}$, derived from~\eqref{eq:G-SP}}


\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
-50	0.00664607950273677\\
-47.2222222222222	0.01257332611479\\
-44.4444444444444	0.0237434140041586\\
-41.6666666666667	0.0446844629818628\\
-38.8888888888889	0.0835677011853022\\
-36.1111111111111	0.15452178786142\\
-33.3333333333333	0.280146119518726\\
-30.5555555555556	0.494026610235075\\
-27.7777777777778	0.857798825772562\\
-25	1.4471152260255\\
-22.2222222222222	2.39818828474701\\
-19.4444444444444	3.85887265729124\\
-16.6666666666667	5.90929470081325\\
-13.8888888888889	8.74450492323961\\
-11.1111111111111	12.4231473253576\\
-8.33333333333334	16.8351046187033\\
-5.55555555555556	21.9881385184556\\
-2.77777777777778	27.8938309597493\\
0	34.5186822225782\\
2.77777777777778	41.7635859039628\\
5.55555555555556	49.4198821162679\\
8.33333333333334	57.590643786869\\
11.1111111111111	66.1449347985593\\
13.8888888888889	74.9309507703149\\
16.6666666666667	83.842783723516\\
19.4444444444444	92.8024407011811\\
22.2222222222222	101.831121525647\\
25	110.906512158789\\
27.7777777777778	119.816758477283\\
30.5555555555556	128.439036427921\\
33.3333333333333	137.101276407315\\
36.1111111111111	145.782635327472\\
38.8888888888889	154.499992988563\\
41.6666666666667	163.217912409454\\
44.4444444444444	171.934910891611\\
47.2222222222222	180.690125177911\\
50	189.454054591436\\
};
\addlegendentry{$\overline{\C}_{\text{PA,2}}$, derived from~\eqref{eq:P-SP}}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
-50	0.000759367709204071\\
-47.2222222222222	0.00143950388467158\\
-44.4444444444444	0.00272871561880692\\
-41.6666666666667	0.00517219336923704\\
-38.8888888888889	0.00980248890453286\\
-36.1111111111111	0.0185735127657655\\
-33.3333333333333	0.0351767009006305\\
-30.5555555555556	0.0665648129084754\\
-27.7777777777778	0.125757773421712\\
-25	0.23687295040075\\
-22.2222222222222	0.443681472973038\\
-19.4444444444444	0.822670496847526\\
-16.6666666666667	1.49854588228384\\
-13.8888888888889	2.65086386805927\\
-11.1111111111111	4.48693948199238\\
-8.33333333333334	7.26254431001392\\
-5.55555555555556	11.0799032046903\\
-2.77777777777778	15.8056712012435\\
0	21.6776550245989\\
2.77777777777778	28.4810002777531\\
5.55555555555556	36.0829178117073\\
8.33333333333334	44.00103566532\\
11.1111111111111	52.6382120654153\\
13.8888888888889	61.6872676699493\\
16.6666666666667	70.8197775789835\\
19.4444444444444	79.9969536758208\\
22.2222222222222	89.1978735956883\\
25	98.4113696153226\\
27.7777777777778	107.631513852956\\
30.5555555555556	116.85516902129\\
33.3333333333333	126.080677318456\\
36.1111111111111	135.307163450719\\
38.8888888888889	144.534165477052\\
41.6666666666667	153.761439661386\\
44.4444444444444	162.988857415672\\
47.2222222222222	172.216350904927\\
50	181.443884344875\\
};
\addlegendentry{$\underline{\C}_\text{PA}$~\cite{ourISIT2020}}

\addplot [color=black, dotted, line width=1.3pt]
  table[row sep=crcr]{%
-50	0.608952406034558\\
-47.2222222222222	0.836705011561851\\
-44.4444444444444	1.14874393152804\\
-41.6666666666667	1.5754672843498\\
-38.8888888888889	2.15753314338044\\
-36.1111111111111	2.94869935613281\\
-33.3333333333333	4.01888521445783\\
-30.5555555555556	5.45689260365767\\
-27.7777777777778	7.37161303899289\\
-25	9.88961927217064\\
-22.2222222222222	13.1459675228009\\
-19.4444444444444	17.2646378009468\\
-16.6666666666667	22.3271098193971\\
-13.8888888888889	28.3340704889977\\
-11.1111111111111	35.1797173165869\\
-8.33333333333334	42.6744418944862\\
-5.55555555555556	50.6155689443101\\
-2.77777777777778	58.8436635265622\\
0	67.2528736710366\\
2.77777777777778	75.7776203008014\\
5.55555555555556	84.377692207887\\
8.33333333333334	93.0280156447216\\
11.1111111111111	101.71254888228\\
13.8888888888889	110.420759569954\\
16.6666666666667	119.145575182812\\
19.4444444444444	127.882160272834\\
22.2222222222222	136.627164707308\\
25	145.378247763394\\
27.7777777777778	154.133769196928\\
30.5555555555556	162.892584936041\\
33.3333333333333	171.653910690237\\
36.1111111111111	180.417231321533\\
38.8888888888889	189.182242392636\\
41.6666666666667	197.948815568985\\
44.4444444444444	206.716982941771\\
47.2222222222222	215.486937631809\\
50	224.259049630418\\
};
\addlegendentry{$\overline{\C}_{\text{D,1}}$~\eqref{eq:DUBball}}

\addplot [color=mycolor1, dotted, line width=1.3pt]
  table[row sep=crcr]{%
-50	0.695189547932158\\
-47.2222222222222	0.951562698541847\\
-44.4444444444444	1.29974088015842\\
-41.6666666666667	1.77033822427162\\
-38.8888888888889	2.40240667438207\\
-36.1111111111111	3.24446915511063\\
-33.3333333333333	4.3547773690588\\
-30.5555555555556	5.80021504300895\\
-27.7777777777778	7.65330624383442\\
-25	9.98711922442233\\
-22.2222222222222	12.8685072260839\\
-19.4444444444444	16.3508919146538\\
-16.6666666666667	20.468250120815\\
-13.8888888888889	25.2317486300548\\
-11.1111111111111	30.629626561506\\
-8.33333333333334	36.6299204949397\\
-5.55555555555556	43.1849868804769\\
-2.77777777777778	50.2366879546504\\
0	57.7213968881054\\
2.77777777777778	65.5743552641505\\
5.55555555555556	73.7331896209924\\
8.33333333333334	82.1405233079908\\
11.1111111111111	90.7456691440786\\
13.8888888888889	99.5054398339564\\
16.6666666666667	108.384194107111\\
19.4444444444444	117.353313781319\\
22.2222222222222	126.390338790686\\
25	135.477964851208\\
27.7777777777778	144.603052975053\\
30.5555555555556	153.755738748867\\
33.3333333333333	162.928679547293\\
36.1111111111111	172.1164450322\\
38.8888888888889	181.31503840404\\
41.6666666666667	190.521528425537\\
44.4444444444444	199.733770969951\\
47.2222222222222	208.950200677416\\
50	218.169676335594\\
};
\addlegendentry{$\overline{\C}_{\text{D,2}}$~\eqref{eq:DUBbox}}


\end{axis}

\end{tikzpicture}%

==> Figures/TA_CapacityGapANDsigma.tex <==
%% ------------------------------------------------------------------------------------
%% ------------------------------------------------------------------------------------
%% ------------------------------------------------------------------------------------
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.30000,0.85000,0.70862}%
%
\hspace*{-1.8ex}
\begin{tikzpicture}

\begin{axis}[%
width=0.75*0.8\linewidth,
height=0.35\linewidth,
at={(0\linewidth,0.7\linewidth)},
scale only axis,
xmin=-50,
xmax=50,
xtick={-50, -25,   0,  25,  50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=-0.1,
ymax=3.1,
ylabel style={font=\color{white!15!black},yshift=1.8ex},
ylabel={Capacity Gap $g_\text{TA}$ (bpcu)},
axis background/.style={fill=white},
title={\textbf{a)}},
xmajorgrids,
ymajorgrids
]

\addplot graphics[
xmin=-51.5,
xmax=51,
ymin=-0.065,
ymax=3.1
] 
{Figures/MC_TA_ScatterGap_op_0.6.png};

\addplot [color=mycolor1, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000124686512816783\\
-47.2222222222222	0.000236347970329047\\
-44.4444444444444	0.0004479645496378\\
-41.6666666666667	0.0008489037395117\\
-38.8888888888889	0.00160815355506632\\
-36.1111111111111	0.00304453499478853\\
-33.3333333333333	0.00575697407374663\\
-30.5555555555556	0.0108614998438186\\
-27.7777777777778	0.0204061375838162\\
-25	0.0380428416610882\\
-22.2222222222222	0.0699436626708267\\
-19.4444444444444	0.125547532734443\\
-16.6666666666667	0.216779256437995\\
-13.8888888888889	0.353464599283679\\
-11.1111111111111	0.534379404675997\\
-8.33333333333333	0.742661589194957\\
-5.55555555555556	0.95169485593628\\
-2.77777777777778	1.12844005329544\\
0	1.24968218441554\\
2.77777777777778	1.31794311615887\\
5.55555555555556	1.34485869850329\\
8.33333333333333	1.32577985815182\\
11.1111111111111	1.24557930529575\\
13.8888888888889	1.15362457906331\\
16.6666666666667	1.05328238636179\\
19.4444444444444	0.940674178312326\\
22.2222222222222	0.834813405063889\\
25	0.733474926362224\\
27.7777777777778	0.637106914258432\\
30.5555555555556	0.548755856610756\\
33.3333333333333	0.466697834276666\\
36.1111111111111	0.391744423315529\\
38.8888888888889	0.327599535156961\\
41.6666666666667	0.270132735974112\\
44.4444444444444	0.220283868000646\\
47.2222222222222	0.178774072994169\\
50	0.144723403388028\\
};
\addplot [color=mycolor2, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000361334002313828\\
-47.2222222222222	0.000684801867875766\\
-44.4444444444444	0.00129751438552549\\
-41.6666666666667	0.00245727288229295\\
-38.8888888888889	0.00464948850584524\\
-36.1111111111111	0.00878259670933056\\
-33.3333333333333	0.0165372781062227\\
-30.5555555555556	0.030956157807356\\
-27.7777777777778	0.0573257595913119\\
-25	0.104146883985502\\
-22.2222222222222	0.183207771690737\\
-19.4444444444444	0.306387447737043\\
-16.6666666666667	0.477271260690113\\
-13.8888888888889	0.684012413924932\\
-11.1111111111111	0.909631354884602\\
-8.33333333333333	1.14830206521686\\
-5.55555555555556	1.35833303224641\\
-2.77777777777778	1.48998956686843\\
0	1.54908477141469\\
2.77777777777778	1.57281974966136\\
5.55555555555556	1.57174645078136\\
8.33333333333333	1.50825981555786\\
11.1111111111111	1.41053326082587\\
13.8888888888889	1.31150574939903\\
16.6666666666667	1.20232686872596\\
19.4444444444444	1.0784215170377\\
22.2222222222222	0.942945816922635\\
25	0.819097984233756\\
27.7777777777778	0.710348647782441\\
30.5555555555556	0.610859164571525\\
33.3333333333333	0.525553551683417\\
36.1111111111111	0.449653893938562\\
38.8888888888889	0.381526636635768\\
41.6666666666667	0.322349888678656\\
44.4444444444444	0.270563417446854\\
47.2222222222222	0.225619705508704\\
50	0.186950842276565\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000700171503043191\\
-47.2222222222222	0.00132662032539071\\
-44.4444444444444	0.00251233923642989\\
-41.6666666666667	0.00475348054135978\\
-38.8888888888889	0.00897829417552915\\
-36.1111111111111	0.016903072699194\\
-33.3333333333333	0.031630777764764\\
-30.5555555555556	0.0585375520469423\\
-27.7777777777778	0.106206761362101\\
-25	0.186260846019608\\
-22.2222222222222	0.309582002427689\\
-19.4444444444444	0.478092370022441\\
-16.6666666666667	0.684583299218107\\
-13.8888888888889	0.927913852974242\\
-11.1111111111111	1.1903198141295\\
-8.33333333333333	1.43534926940668\\
-5.55555555555556	1.62543873241849\\
-2.77777777777778	1.73822669854331\\
0	1.77801399229058\\
2.77777777777778	1.78113579890616\\
5.55555555555556	1.75523898565056\\
8.33333333333333	1.69041503167105\\
11.1111111111111	1.59234944826326\\
13.8888888888889	1.46407294585804\\
16.6666666666667	1.30539730032429\\
19.4444444444444	1.14290845221744\\
22.2222222222222	1.00504861975432\\
25	0.884640235142051\\
27.7777777777778	0.765098748294826\\
30.5555555555556	0.658292478304382\\
33.3333333333333	0.567660941718088\\
36.1111111111111	0.488826898674748\\
38.8888888888889	0.419237325536009\\
41.6666666666667	0.357291416727448\\
44.4444444444444	0.30177034265913\\
47.2222222222222	0.252693254299221\\
50	0.21041500209172\\
};
\addplot [color=mycolor4, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.00116325719914029\\
-47.2222222222222	0.00220320426354183\\
-44.4444444444444	0.00416943794137218\\
-41.6666666666667	0.00787821391393636\\
-38.8888888888889	0.0148426572420875\\
-36.1111111111111	0.0278118194001304\\
-33.3333333333333	0.0515911157959051\\
-30.5555555555556	0.0939742740809868\\
-27.7777777777778	0.165834515724473\\
-25	0.277996096325086\\
-22.2222222222222	0.43425368072418\\
-19.4444444444444	0.634768497301427\\
-16.6666666666667	0.880014356422692\\
-13.8888888888889	1.15366132111679\\
-11.1111111111111	1.44041220831599\\
-8.33333333333333	1.68510057026076\\
-5.55555555555556	1.82990254316385\\
-2.77777777777778	1.93401267642142\\
0	1.98558299086839\\
2.77777777777778	1.94014104315414\\
5.55555555555556	1.87406056286148\\
8.33333333333333	1.80475080982275\\
11.1111111111111	1.69799525805267\\
13.8888888888889	1.55139825667809\\
16.6666666666667	1.38846993604232\\
19.4444444444444	1.22922223277981\\
22.2222222222222	1.0686393943599\\
25	0.929007596042914\\
27.7777777777778	0.814056601248195\\
30.5555555555556	0.705624376411803\\
33.3333333333333	0.60325096313561\\
36.1111111111111	0.515822266687072\\
38.8888888888889	0.442204330729017\\
41.6666666666667	0.378755631938121\\
44.4444444444444	0.323604347292241\\
47.2222222222222	0.274968987397163\\
50	0.231456155908494\\
};
\addplot [color=mycolor5, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.00171100104273938\\
-47.2222222222222	0.00323906519203306\\
-44.4444444444444	0.00612415828160734\\
-41.6666666666667	0.0115518103520383\\
-38.8888888888889	0.0216937426843927\\
-36.1111111111111	0.0404063916683885\\
-33.3333333333333	0.0741363204775383\\
-30.5555555555556	0.132430283074062\\
-27.7777777777778	0.226183942867329\\
-25	0.361880751830531\\
-22.2222222222222	0.543726307315799\\
-19.4444444444444	0.77826081300434\\
-16.6666666666667	1.05248799814179\\
-13.8888888888889	1.35207143586444\\
-11.1111111111111	1.65207737958324\\
-8.33333333333333	1.88890944093296\\
-5.55555555555556	2.014123509815\\
-2.77777777777778	2.10322917728261\\
0	2.15660153454531\\
2.77777777777778	2.09369819261369\\
5.55555555555556	1.99321925352714\\
8.33333333333333	1.91848076558362\\
11.1111111111111	1.79733254354874\\
13.8888888888889	1.62266601438666\\
16.6666666666667	1.45091649128676\\
19.4444444444444	1.28559902161135\\
22.2222222222222	1.11959895926942\\
25	0.974686472481238\\
27.7777777777778	0.841972011420624\\
30.5555555555556	0.726276954099168\\
33.3333333333333	0.626572485887316\\
36.1111111111111	0.539175464664023\\
38.8888888888889	0.460633889245732\\
41.6666666666667	0.392355813778163\\
44.4444444444444	0.336015915444556\\
47.2222222222222	0.284992962800619\\
50	0.241063498018903\\
};
\addplot [color=mycolor6, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.00234798409504124\\
-47.2222222222222	0.00444226146705015\\
-44.4444444444444	0.00838956008621909\\
-41.6666666666667	0.0157913125175136\\
-38.8888888888889	0.02953737810433\\
-36.1111111111111	0.0546110068207709\\
-33.3333333333333	0.098866795319569\\
-30.5555555555556	0.172610012461005\\
-27.7777777777778	0.284941703225248\\
-25	0.441621204726325\\
-22.2222222222222	0.652336702059971\\
-19.4444444444444	0.911355204934298\\
-16.6666666666667	1.2084338534085\\
-13.8888888888889	1.52117487080319\\
-11.1111111111111	1.83039517889579\\
-8.33333333333333	2.03007057759045\\
-5.55555555555556	2.17116096038195\\
-2.77777777777778	2.24844514727339\\
0	2.31101171554449\\
2.77777777777778	2.23626360228104\\
5.55555555555556	2.10955429106618\\
8.33333333333333	1.98313747676604\\
11.1111111111111	1.85731049397897\\
13.8888888888889	1.71191472686471\\
16.6666666666667	1.53162964972064\\
19.4444444444444	1.33597346073055\\
22.2222222222222	1.17158976503393\\
25	1.01257647200493\\
27.7777777777778	0.881699443627447\\
30.5555555555556	0.760990875792391\\
33.3333333333333	0.653864611375005\\
36.1111111111111	0.562500136496118\\
38.8888888888889	0.482646283647051\\
41.6666666666667	0.411604497398274\\
44.4444444444444	0.351655649013963\\
47.2222222222222	0.295591788934312\\
50	0.252267475322741\\
};
\addplot [color=mycolor7, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.00305686889820974\\
-47.2222222222222	0.0057790954604282\\
-44.4444444444444	0.0108988391846691\\
-41.6666666666667	0.0204599531875587\\
-38.8888888888889	0.0380808114806423\\
-36.1111111111111	0.0697730414101026\\
-33.3333333333333	0.124323289809535\\
-30.5555555555556	0.211835216961661\\
-27.7777777777778	0.341006898820059\\
-25	0.522644772574307\\
-22.2222222222222	0.759513866688116\\
-19.4444444444444	1.04288255799278\\
-16.6666666666667	1.3595086122121\\
-13.8888888888889	1.69499562988714\\
-11.1111111111111	1.98767189054714\\
-8.33333333333333	2.18389565469158\\
-5.55555555555556	2.31736413965423\\
-2.77777777777778	2.39847505376234\\
0	2.42210607382833\\
2.77777777777778	2.35402968306949\\
5.55555555555556	2.21167733092156\\
8.33333333333333	2.06369415586513\\
11.1111111111111	1.92343613754079\\
13.8888888888889	1.76378405514609\\
16.6666666666667	1.57561399255888\\
19.4444444444444	1.38564530664469\\
22.2222222222222	1.20496720621767\\
25	1.05299590821477\\
27.7777777777778	0.914056426605636\\
30.5555555555556	0.790996295346356\\
33.3333333333333	0.679079774549947\\
36.1111111111111	0.58419909425822\\
38.8888888888889	0.498857812311574\\
41.6666666666667	0.429145582181663\\
44.4444444444444	0.366094434342701\\
47.2222222222222	0.307577303045509\\
50	0.264449722458756\\
};
\addplot [color=mycolor8, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.00403188246558355\\
-47.2222222222222	0.00761546156426624\\
-44.4444444444444	0.0143375333490469\\
-41.6666666666667	0.0268295960155668\\
-38.8888888888889	0.0496433453019829\\
-36.1111111111111	0.0899999896411403\\
-33.3333333333333	0.157541836744788\\
-30.5555555555556	0.261538058053854\\
-27.7777777777778	0.411064105221708\\
-25	0.616385630636984\\
-22.2222222222222	0.872042198400655\\
-19.4444444444444	1.17330424052427\\
-16.6666666666667	1.50755718779182\\
-13.8888888888889	1.84709601911775\\
-11.1111111111111	2.12089471143146\\
-8.33333333333333	2.31267160270159\\
-5.55555555555556	2.46434847565597\\
-2.77777777777778	2.53869532701588\\
0	2.51430365941381\\
2.77777777777778	2.44701605412768\\
5.55555555555556	2.3061474807708\\
8.33333333333333	2.15372714442093\\
11.1111111111111	1.99695917741817\\
13.8888888888889	1.81379202570435\\
16.6666666666667	1.61816364524654\\
19.4444444444444	1.4336732304331\\
22.2222222222222	1.25148486120219\\
25	1.08222242630538\\
27.7777777777778	0.937703346115458\\
30.5555555555556	0.807557082018479\\
33.3333333333333	0.695491114703459\\
36.1111111111111	0.598700014649295\\
38.8888888888889	0.513214196734227\\
41.6666666666667	0.441917478902493\\
44.4444444444444	0.372333948626204\\
47.2222222222222	0.315373533391542\\
50	0.273364384265937\\
};
\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.00499278817846196\\
-47.2222222222222	0.00942089724322966\\
-44.4444444444444	0.0177028748650993\\
-41.6666666666667	0.0330092587509312\\
-38.8888888888889	0.0606773137924491\\
-36.1111111111111	0.108715142960803\\
-33.3333333333333	0.186578779122276\\
-30.5555555555556	0.302883576572253\\
-27.7777777777778	0.469009461296232\\
-25	0.689715509472881\\
-22.2222222222222	0.964503082346654\\
-19.4444444444444	1.28550089325693\\
-16.6666666666667	1.63270446969018\\
-13.8888888888889	1.98665028845562\\
-11.1111111111111	2.25941175122956\\
-8.33333333333333	2.45252134833891\\
-5.55555555555556	2.56400754463191\\
-2.77777777777778	2.6473368293644\\
0	2.61550143045043\\
2.77777777777778	2.54472632355612\\
5.55555555555556	2.38556248918468\\
8.33333333333333	2.20487661524307\\
11.1111111111111	2.04364774905401\\
13.8888888888889	1.85073627807194\\
16.6666666666667	1.65278543023249\\
19.4444444444444	1.46702506191292\\
22.2222222222222	1.28621939224616\\
25	1.12082476247889\\
27.7777777777778	0.96676973349382\\
30.5555555555556	0.830762391868658\\
33.3333333333333	0.716779681369923\\
36.1111111111111	0.611384528789329\\
38.8888888888889	0.529902153130162\\
41.6666666666667	0.453306185461595\\
44.4444444444444	0.380446420685195\\
47.2222222222222	0.326907769866865\\
50	0.283452720227012\\
};

\draw[-{Stealth[scale=2.0]}, color=black] (rel axis cs:0.573,0.238) -- (rel axis cs:0.695,0.726);
\node[below right, align=left]
at (rel axis cs:0.692,0.725) {\Large $\N$};

\end{axis}

%% Standard Deviation Plot ---------------------------------------------------------------------------------------------------------------------------------------------------------------------------

\begin{axis}[%
width=0.75*0.8\linewidth,
height=0.15\linewidth,
at={(0\linewidth,0.425\linewidth)},
scale only axis,
xmin=-50,
xmax=50,
xtick={-50, -25,   0,  25,  50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Standard Deviation (bpcu)},
axis background/.style={fill=white},
title={\textbf{b)}},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	6.17424694461475e-05\\
-47.2222222222222	0.000117024239745177\\
-44.4444444444444	0.000221763833937107\\
-41.6666666666667	0.000420106953309358\\
-38.8888888888889	0.00079534056370896\\
-36.1111111111111	0.0015039203906347\\
-33.3333333333333	0.00283735085501635\\
-30.5555555555556	0.00533034278591612\\
-27.7777777777778	0.00993486093859383\\
-25	0.0182505078647796\\
-22.2222222222222	0.0326718472045061\\
-19.4444444444444	0.0559746848278389\\
-16.6666666666667	0.0894465102481058\\
-13.8888888888889	0.129300193227313\\
-11.1111111111111	0.164265300234078\\
-8.33333333333333	0.181193224401774\\
-5.55555555555556	0.173500324393684\\
-2.77777777777778	0.154090858161329\\
0	0.165529410473967\\
2.77777777777778	0.192332086489528\\
5.55555555555556	0.19900128875984\\
8.33333333333333	0.201749217615187\\
11.1111111111111	0.176542512152572\\
13.8888888888889	0.138517053632584\\
16.6666666666667	0.127537589291886\\
19.4444444444444	0.105040826922208\\
22.2222222222222	0.0958571461000624\\
25	0.0988327855402858\\
27.7777777777778	0.107003558845607\\
30.5555555555556	0.116357679311701\\
33.3333333333333	0.120508581836549\\
36.1111111111111	0.118548287535752\\
38.8888888888889	0.115645229314348\\
41.6666666666667	0.105115622980415\\
44.4444444444444	0.0904695706659963\\
47.2222222222222	0.0760357869125462\\
50	0.0629648223844104\\
};
\addplot [color=mycolor2, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000134686650394424\\
-47.2222222222222	0.000255190700785311\\
-44.4444444444444	0.000483273218989727\\
-41.6666666666667	0.000914363249805856\\
-38.8888888888889	0.00172697446352401\\
-36.1111111111111	0.00325105878673864\\
-33.3333333333333	0.0060826486830392\\
-30.5555555555556	0.011251843774648\\
-27.7777777777778	0.0203882525025367\\
-25	0.0356355328080407\\
-22.2222222222222	0.0586848826911226\\
-19.4444444444444	0.0882999243094097\\
-16.6666666666667	0.117552069270373\\
-13.8888888888889	0.13574261784849\\
-11.1111111111111	0.140816516017159\\
-8.33333333333333	0.138561107440302\\
-5.55555555555556	0.117583221079789\\
-2.77777777777778	0.0997196685709524\\
0	0.129555069741774\\
2.77777777777778	0.164646099822294\\
5.55555555555556	0.204172505626031\\
8.33333333333333	0.209042959255896\\
11.1111111111111	0.181764640054781\\
13.8888888888889	0.167358319444303\\
16.6666666666667	0.146287903805615\\
19.4444444444444	0.131488215991654\\
22.2222222222222	0.112136513556169\\
25	0.0944911028639461\\
27.7777777777778	0.0847535794707559\\
30.5555555555556	0.073918184126029\\
33.3333333333333	0.0728626868258239\\
36.1111111111111	0.0746623031194544\\
38.8888888888889	0.0767970421778226\\
41.6666666666667	0.0787175020539741\\
44.4444444444444	0.0783523893684453\\
47.2222222222222	0.0754978736798936\\
50	0.0712532954442748\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000213554386171501\\
-47.2222222222222	0.000404435186789546\\
-44.4444444444444	0.00076524175569964\\
-41.6666666666667	0.00144547514103791\\
-38.8888888888889	0.00272165611168106\\
-36.1111111111111	0.00509395906113987\\
-33.3333333333333	0.00942888129714474\\
-30.5555555555556	0.0171051862487656\\
-27.7777777777778	0.0299587511316996\\
-25	0.0494989408748733\\
-22.2222222222222	0.0748367549503911\\
-19.4444444444444	0.100253430246567\\
-16.6666666666667	0.116140673807496\\
-13.8888888888889	0.123732368699819\\
-11.1111111111111	0.119165725237448\\
-8.33333333333333	0.100015807205115\\
-5.55555555555556	0.101212421529808\\
-2.77777777777778	0.0933422890714349\\
0	0.10172888063626\\
2.77777777777778	0.15759822936886\\
5.55555555555556	0.197066154854271\\
8.33333333333333	0.187401415391319\\
11.1111111111111	0.170407570593405\\
13.8888888888889	0.149018975985818\\
16.6666666666667	0.139241800254191\\
19.4444444444444	0.113161035137933\\
22.2222222222222	0.0916458162098857\\
25	0.09710284305404\\
27.7777777777778	0.0862183775167074\\
30.5555555555556	0.0708968715089463\\
33.3333333333333	0.0632736070619955\\
36.1111111111111	0.0533263042785113\\
38.8888888888889	0.0520926764261841\\
41.6666666666667	0.0546904528558228\\
44.4444444444444	0.0565692438906409\\
47.2222222222222	0.0573567130858111\\
50	0.0559934571191728\\
};
\addplot [color=mycolor4, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000303668629662496\\
-47.2222222222222	0.000574765812705435\\
-44.4444444444444	0.00108634912817984\\
-41.6666666666667	0.00204782967638137\\
-38.8888888888889	0.00384105010044948\\
-36.1111111111111	0.0071381225134672\\
-33.3333333333333	0.0130429128166531\\
-30.5555555555556	0.0231268112980592\\
-27.7777777777778	0.0389664925308581\\
-25	0.0606032792942284\\
-22.2222222222222	0.0828599882726336\\
-19.4444444444444	0.0956957921756124\\
-16.6666666666667	0.10051778935297\\
-13.8888888888889	0.100831941545037\\
-11.1111111111111	0.0992927217133545\\
-8.33333333333333	0.0817993844324972\\
-5.55555555555556	0.0980120363586893\\
-2.77777777777778	0.113517097278909\\
0	0.111847941621276\\
2.77777777777778	0.146131834038603\\
5.55555555555556	0.191061638633852\\
8.33333333333333	0.19818675391757\\
11.1111111111111	0.183737590189507\\
13.8888888888889	0.167310344721262\\
16.6666666666667	0.13685832921313\\
19.4444444444444	0.127086436815307\\
22.2222222222222	0.0995536880210915\\
25	0.0803779621671734\\
27.7777777777778	0.0780922373912211\\
30.5555555555556	0.0773012014447416\\
33.3333333333333	0.0576476535645965\\
36.1111111111111	0.0475557615305948\\
38.8888888888889	0.0417833464288919\\
41.6666666666667	0.0399349439678736\\
44.4444444444444	0.0408508228415578\\
47.2222222222222	0.0427112466700635\\
50	0.0450407042073953\\
};
\addplot [color=mycolor5, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000372068955736061\\
-47.2222222222222	0.000703750591206956\\
-44.4444444444444	0.00132843294010138\\
-41.6666666666667	0.002498140907244\\
-38.8888888888889	0.0046647531460112\\
-36.1111111111111	0.00859808026699863\\
-33.3333333333333	0.0154824608172511\\
-30.5555555555556	0.0267799141367945\\
-27.7777777777778	0.0433625952475926\\
-25	0.0628437478244419\\
-22.2222222222222	0.076293958953649\\
-19.4444444444444	0.0844936530791467\\
-16.6666666666667	0.0871668243754572\\
-13.8888888888889	0.0877816660623742\\
-11.1111111111111	0.0832078251590034\\
-8.33333333333333	0.0808499614139748\\
-5.55555555555556	0.0897043176721067\\
-2.77777777777778	0.12197360232231\\
0	0.120379801762175\\
2.77777777777778	0.144218621119766\\
5.55555555555556	0.17098191633002\\
8.33333333333333	0.193292651948886\\
11.1111111111111	0.185701874049545\\
13.8888888888889	0.164097597319524\\
16.6666666666667	0.129208426048305\\
19.4444444444444	0.123431231324852\\
22.2222222222222	0.0906075966968744\\
25	0.0842038285586433\\
27.7777777777778	0.0706714070776976\\
30.5555555555556	0.0617951227314504\\
33.3333333333333	0.0495255497704396\\
36.1111111111111	0.0539707223911009\\
38.8888888888889	0.0422796931488127\\
41.6666666666667	0.0381457851620936\\
44.4444444444444	0.0365629485972469\\
47.2222222222222	0.0375463877817019\\
50	0.039230430972534\\
};
\addplot [color=mycolor6, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000514006376667354\\
-47.2222222222222	0.000971299212614795\\
-44.4444444444444	0.00183020810030154\\
-41.6666666666667	0.0034302877692779\\
-38.8888888888889	0.0063655781361616\\
-36.1111111111111	0.0115987303163379\\
-33.3333333333333	0.0204596210405648\\
-30.5555555555556	0.0341056165878651\\
-27.7777777777778	0.051531828576736\\
-25	0.0664903481319181\\
-22.2222222222222	0.0776799279201494\\
-19.4444444444444	0.0861284740679721\\
-16.6666666666667	0.0899418886505989\\
-13.8888888888889	0.0867331032963192\\
-11.1111111111111	0.0797979388072373\\
-8.33333333333333	0.0821029167512176\\
-5.55555555555556	0.0902937410056229\\
-2.77777777777778	0.118301974811176\\
0	0.139102234492216\\
2.77777777777778	0.142637858543703\\
5.55555555555556	0.173810500469486\\
8.33333333333333	0.186821330914769\\
11.1111111111111	0.186896260563695\\
13.8888888888889	0.163768504524887\\
16.6666666666667	0.15312741786226\\
19.4444444444444	0.111501161411563\\
22.2222222222222	0.110087884834837\\
25	0.0762061293869976\\
27.7777777777778	0.0770677750169458\\
30.5555555555556	0.0663553370474525\\
33.3333333333333	0.0449762438557998\\
36.1111111111111	0.0348624952079136\\
38.8888888888889	0.0331245663576609\\
41.6666666666667	0.0370312145600806\\
44.4444444444444	0.0316371593233238\\
47.2222222222222	0.0305120840289598\\
50	0.030726626186472\\
};
\addplot [color=mycolor7, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000621863340837164\\
-47.2222222222222	0.00117391978570649\\
-44.4444444444444	0.00220778915489412\\
-41.6666666666667	0.00412326533765641\\
-38.8888888888889	0.00760153013990301\\
-36.1111111111111	0.013691009547518\\
-33.3333333333333	0.0236464537139207\\
-30.5555555555556	0.0377345958713543\\
-27.7777777777778	0.0520514859944273\\
-25	0.0636441941288265\\
-22.2222222222222	0.0742726749241615\\
-19.4444444444444	0.0795774827222279\\
-16.6666666666667	0.0784189423167812\\
-13.8888888888889	0.0791393190414885\\
-11.1111111111111	0.0747111206361723\\
-8.33333333333333	0.0783351353051013\\
-5.55555555555556	0.0953549972198378\\
-2.77777777777778	0.112814153766628\\
0	0.148540784961535\\
2.77777777777778	0.129250807915482\\
5.55555555555556	0.168179019054338\\
8.33333333333333	0.196575949813642\\
11.1111111111111	0.194792577300538\\
13.8888888888889	0.171367952341478\\
16.6666666666667	0.15291802841336\\
19.4444444444444	0.12909648974613\\
22.2222222222222	0.103710083911529\\
25	0.0927952496478317\\
27.7777777777778	0.0781001866505269\\
30.5555555555556	0.0656231668611636\\
33.3333333333333	0.0516391740419841\\
36.1111111111111	0.0368687362206674\\
38.8888888888889	0.0312423460016287\\
41.6666666666667	0.0284747466264669\\
44.4444444444444	0.0336235806028524\\
47.2222222222222	0.0331133347672052\\
50	0.0274850449117378\\
};
\addplot [color=mycolor8, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000818209970793884\\
-47.2222222222222	0.00154257609700724\\
-44.4444444444444	0.00289405874383682\\
-41.6666666666667	0.00538033679773534\\
-38.8888888888889	0.00983716289478887\\
-36.1111111111111	0.0174460126421254\\
-33.3333333333333	0.029279661561883\\
-30.5555555555556	0.0444848906674792\\
-27.7777777777778	0.0581294581095905\\
-25	0.0714166395009901\\
-22.2222222222222	0.0803024362531006\\
-19.4444444444444	0.0819530416116866\\
-16.6666666666667	0.0821574436952741\\
-13.8888888888889	0.0787080656479719\\
-11.1111111111111	0.0750322902795935\\
-8.33333333333333	0.0805920373114764\\
-5.55555555555556	0.105439226656096\\
-2.77777777777778	0.110339649040501\\
0	0.162866735583866\\
2.77777777777778	0.149882943012832\\
5.55555555555556	0.156843063830946\\
8.33333333333333	0.184140474252068\\
11.1111111111111	0.189456868794333\\
13.8888888888889	0.172259865040749\\
16.6666666666667	0.141440573154916\\
19.4444444444444	0.135350539473145\\
22.2222222222222	0.110792005960287\\
25	0.0805228870491366\\
27.7777777777778	0.0729536096364534\\
30.5555555555556	0.0478950676336903\\
33.3333333333333	0.0327293088924184\\
36.1111111111111	0.0404742277850652\\
38.8888888888889	0.0276640194336384\\
41.6666666666667	0.0246811847500046\\
44.4444444444444	0.0248160389578979\\
47.2222222222222	0.0235585687846739\\
50	0.0226770576383732\\
};
\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000943557546770695\\
-47.2222222222222	0.00177611685659261\\
-44.4444444444444	0.00332251335599979\\
-41.6666666666667	0.00614387735360804\\
-38.8888888888889	0.0111250105865267\\
-36.1111111111111	0.0193967727419451\\
-33.3333333333333	0.0315167737179498\\
-30.5555555555556	0.0445198010702004\\
-27.7777777777778	0.0560787712443686\\
-25	0.0670676120936414\\
-22.2222222222222	0.0726140882504824\\
-19.4444444444444	0.0769588121073529\\
-16.6666666666667	0.0755595235898734\\
-13.8888888888889	0.0718719946142178\\
-11.1111111111111	0.0684242030391089\\
-8.33333333333333	0.0849961743642756\\
-5.55555555555556	0.109256069724851\\
-2.77777777777778	0.107380205999631\\
0	0.156954795719782\\
2.77777777777778	0.155728788352355\\
5.55555555555556	0.152645257130205\\
8.33333333333333	0.192480880503568\\
11.1111111111111	0.197920999394439\\
13.8888888888889	0.179122165980428\\
16.6666666666667	0.151493181948652\\
19.4444444444444	0.138250540839337\\
22.2222222222222	0.122954526451904\\
25	0.107178835393567\\
27.7777777777778	0.0828234890755858\\
30.5555555555556	0.059994363003707\\
33.3333333333333	0.0494782218058714\\
36.1111111111111	0.0332927197670147\\
38.8888888888889	0.026304817156422\\
41.6666666666667	0.0322273812503178\\
44.4444444444444	0.0257803853493546\\
47.2222222222222	0.0216353018671987\\
50	0.0210050632905641\\
};

\draw[{Stealth[scale=2.0]}-, color=black] (rel axis cs:0.1,0.8) -- (rel axis cs:0.15,0.35);
\node[right, align=right]
at (rel axis cs:0.115,0.8) {\Large $\N$};

\end{axis}

\end{tikzpicture}%

==> Figures/TA_CapacityGap_overN.tex <==
%% ------------------------------------------------------------------------------------
%% ------------------------------------------------------------------------------------
%% ------------------------------------------------------------------------------------
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.30000,0.85000,0.70862}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.75*0.8\linewidth,
height=0.7*0.5\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-50,
xmax=50,
xtick={-50, -25,   0,  25,  50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=-0.05,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={TA: Average Gap per user (bpcu)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot [color=mycolor1, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	6.24301034567148e-05\\
-47.2222222222222	0.000118338594227894\\
-44.4444444444444	0.000224294222387887\\
-41.6666666666667	0.000425042853167456\\
-38.8888888888889	0.000805195738389366\\
-36.1111111111111	0.00152438378083028\\
-33.3333333333333	0.00288248119407293\\
-30.5555555555556	0.00543825868897204\\
-27.7777777777778	0.010217081410014\\
-25	0.0190472179556854\\
-22.2222222222222	0.0350181709945136\\
-19.4444444444444	0.0628535118247536\\
-16.6666666666667	0.108517477382475\\
-13.8888888888889	0.176916244083651\\
-11.1111111111111	0.267417245924918\\
-8.33333333333333	0.371567343345963\\
-5.55555555555556	0.476055068518251\\
-2.77777777777778	0.564311618223108\\
0	0.624747865777066\\
2.77777777777778	0.658741830863931\\
5.55555555555556	0.672210393497698\\
8.33333333333333	0.662693954336524\\
11.1111111111111	0.622596524046879\\
13.8888888888889	0.576694856304231\\
16.6666666666667	0.526574209690023\\
19.4444444444444	0.470270902325527\\
22.2222222222222	0.41735272532707\\
25	0.366758969854134\\
27.7777777777778	0.318636870135648\\
30.5555555555556	0.274500805304044\\
33.3333333333333	0.233484524078291\\
36.1111111111111	0.196005841874034\\
38.8888888888889	0.163925211485742\\
41.6666666666667	0.135176687003533\\
44.4444444444444	0.110234283779946\\
47.2222222222222	0.0894626823503718\\
50	0.0724261564232757\\
};
\addplot [color=mycolor1, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.0106509492579442\\
-47.2222222222222	0.0146417173683919\\
-44.4444444444444	0.0201158155567944\\
-41.6666666666667	0.0276139196786336\\
-38.8888888888889	0.0378642732346999\\
-36.1111111111111	0.0518392331121288\\
-33.3333333333333	0.0708210319163908\\
-30.5555555555556	0.0964703015807931\\
-27.7777777777778	0.130880995160923\\
-25	0.176587235383711\\
-22.2222222222222	0.236457757667263\\
-19.4444444444444	0.313372340042345\\
-16.6666666666667	0.409540354397834\\
-13.8888888888889	0.525365576767174\\
-11.1111111111111	0.658039850544722\\
-8.33333333333333	0.800739183935351\\
-5.55555555555556	0.944025851688422\\
-2.77777777777778	1.07932925301314\\
0	1.2001785251732\\
2.77777777777778	1.29851034369185\\
5.55555555555556	1.36469968115361\\
8.33333333333333	1.39190062644478\\
11.1111111111111	1.37875549156863\\
13.8888888888889	1.32463566871475\\
16.6666666666667	1.25135400767339\\
19.4444444444444	1.17478458202363\\
22.2222222222222	1.10381222496926\\
25	1.04106355754671\\
27.7777777777778	0.988902658554593\\
30.5555555555556	0.947833564167536\\
33.3333333333333	0.91660288510293\\
36.1111111111111	0.892287202525299\\
38.8888888888889	0.873592336444365\\
41.6666666666667	0.859905983267724\\
44.4444444444444	0.848709869756201\\
47.2222222222222	0.840268750574732\\
50	0.834003250265707\\
};
\addplot [color=mycolor2, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000120584199998138\\
-47.2222222222222	0.000228531671569062\\
-44.4444444444444	0.000433005511052709\\
-41.6666666666667	0.00082003845382506\\
-38.8888888888889	0.00155161950167239\\
-36.1111111111111	0.00293090351794152\\
-33.3333333333333	0.0055187389607238\\
-30.5555555555556	0.0103304142336214\\
-27.7777777777778	0.0191298280308826\\
-25	0.0347528684441006\\
-22.2222222222222	0.0611307206166859\\
-19.4444444444444	0.102221160525792\\
-16.6666666666667	0.159209754529163\\
-13.8888888888889	0.228134884177407\\
-11.1111111111111	0.303342956131715\\
-8.33333333333333	0.382897478569464\\
-5.55555555555556	0.452878476153609\\
-2.77777777777778	0.49671031487666\\
0	0.516440167347037\\
2.77777777777778	0.524379368778901\\
5.55555555555556	0.523786474356462\\
8.33333333333333	0.502441628040729\\
11.1111111111111	0.469994867118911\\
13.8888888888889	0.437068564071696\\
16.6666666666667	0.400704818530753\\
19.4444444444444	0.359422164523032\\
22.2222222222222	0.314293613718951\\
25	0.273020355381869\\
27.7777777777778	0.236769099637762\\
30.5555555555556	0.203590818200102\\
33.3333333333333	0.17513886247043\\
36.1111111111111	0.149821752452695\\
38.8888888888889	0.127143884178998\\
41.6666666666667	0.107439131518741\\
44.4444444444444	0.0901899544240594\\
47.2222222222222	0.0752166997020848\\
50	0.0623307487584891\\
};
\addplot [color=mycolor2, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.0127598528253631\\
-47.2222222222222	0.0175368195575523\\
-44.4444444444444	0.0240858068888575\\
-41.6666666666667	0.0330495960642565\\
-38.8888888888889	0.045291201575805\\
-36.1111111111111	0.0619578011887724\\
-33.3333333333333	0.0845526916931644\\
-30.5555555555556	0.115005481921893\\
-27.7777777777778	0.155718011994051\\
-25	0.20954164952216\\
-22.2222222222222	0.279609128582703\\
-19.4444444444444	0.368906097501371\\
-16.6666666666667	0.479467871773305\\
-13.8888888888889	0.61125664185668\\
-11.1111111111111	0.761085423636483\\
-8.33333333333333	0.922423460870381\\
-5.55555555555556	1.08491247617347\\
-2.77777777777778	1.23476891669283\\
0	1.3567419638605\\
2.77777777777778	1.44841070065871\\
5.55555555555556	1.51431989000437\\
8.33333333333333	1.55955019745735\\
11.1111111111111	1.5784621064092\\
13.8888888888889	1.57152868751122\\
16.6666666666667	1.54138338744159\\
19.4444444444444	1.49472644958381\\
22.2222222222222	1.44288945907281\\
25	1.39327404151124\\
27.7777777777778	1.35142141919267\\
30.5555555555556	1.31693731724541\\
33.3333333333333	1.28870760514299\\
36.1111111111111	1.26665157394251\\
38.8888888888889	1.24982440745373\\
41.6666666666667	1.23658173557819\\
44.4444444444444	1.22679106632944\\
47.2222222222222	1.21962772987502\\
50	1.21449997186052\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000175310561056242\\
-47.2222222222222	0.000332162094460562\\
-44.4444444444444	0.000629044367188398\\
-41.6666666666667	0.00119018345823859\\
-38.8888888888889	0.00224799061988777\\
-36.1111111111111	0.00423217336365307\\
-33.3333333333333	0.00791958230955842\\
-30.5555555555556	0.014656051410398\\
-27.7777777777778	0.0265898821321402\\
-25	0.0466287333980444\\
-22.2222222222222	0.0774914482404375\\
-19.4444444444444	0.119652366115288\\
-16.6666666666667	0.171306419270518\\
-13.8888888888889	0.232179833012963\\
-11.1111111111111	0.297794480698071\\
-8.33333333333333	0.359034155840409\\
-5.55555555555556	0.406515191813982\\
-2.77777777777778	0.434587496849346\\
0	0.444488937838049\\
2.77777777777778	0.445314621955568\\
5.55555555555556	0.438888678878043\\
8.33333333333333	0.422707142675706\\
11.1111111111111	0.39793682862198\\
13.8888888888889	0.365751134177161\\
16.6666666666667	0.326168586454642\\
19.4444444444444	0.28560513671439\\
22.2222222222222	0.251170628861794\\
25	0.221080799453096\\
27.7777777777778	0.19118804739235\\
30.5555555555556	0.164506597926784\\
33.3333333333333	0.141860545022508\\
36.1111111111111	0.122157363407248\\
38.8888888888889	0.104759143870323\\
41.6666666666667	0.0892674386259192\\
44.4444444444444	0.0753757628059589\\
47.2222222222222	0.0631133282298024\\
50	0.0525598151366807\\
};
\addplot [color=mycolor3, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.0147103617480776\\
-47.2222222222222	0.0202137684738302\\
-44.4444444444444	0.0277553226661536\\
-41.6666666666667	0.0380713945384209\\
-38.8888888888889	0.0521480710516496\\
-36.1111111111111	0.0712913538206353\\
-33.3333333333333	0.0972031276281521\\
-30.5555555555556	0.132051469390191\\
-27.7777777777778	0.178506070962572\\
-25	0.239687554548574\\
-22.2222222222222	0.318937353323028\\
-19.4444444444444	0.419289875873411\\
-16.6666666666667	0.542607434116611\\
-13.8888888888889	0.688355317342403\\
-11.1111111111111	0.852451281951201\\
-8.33333333333333	1.02664205406878\\
-5.55555555555556	1.19897585155258\\
-2.77777777777778	1.35882474589865\\
0	1.49985203371188\\
2.77777777777778	1.60940949645927\\
5.55555555555556	1.68581294821972\\
8.33333333333333	1.73351268307142\\
11.1111111111111	1.7590126944527\\
13.8888888888889	1.76978474181842\\
16.6666666666667	1.7593427455906\\
19.4444444444444	1.73134390454387\\
22.2222222222222	1.69582323333339\\
25	1.66169082367198\\
27.7777777777778	1.62826679524062\\
30.5555555555556	1.59824911815723\\
33.3333333333333	1.57281855332951\\
36.1111111111111	1.55299121986939\\
38.8888888888889	1.53707086627584\\
41.6666666666667	1.52497804718419\\
44.4444444444444	1.51591585592946\\
47.2222222222222	1.50916781335846\\
50	1.50419039161058\\
};
\addplot [color=mycolor4, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000232804726169905\\
-47.2222222222222	0.000440930832835115\\
-44.4444444444444	0.000834435127986572\\
-41.6666666666667	0.0015766729722367\\
-38.8888888888889	0.00297045671916654\\
-36.1111111111111	0.00556591654574603\\
-33.3333333333333	0.0103246242622127\\
-30.5555555555556	0.0188058840350292\\
-27.7777777777778	0.0331843882138421\\
-25	0.0556229758910339\\
-22.2222222222222	0.0868757001163273\\
-19.4444444444444	0.126988880784895\\
-16.6666666666667	0.176062571912859\\
-13.8888888888889	0.230805443232316\\
-11.1111111111111	0.288158736922823\\
-8.33333333333333	0.337057426438199\\
-5.55555555555556	0.366028749444477\\
-2.77777777777778	0.386740101102766\\
0	0.39713104377528\\
2.77777777777778	0.388070010859122\\
5.55555555555556	0.374753644992568\\
8.33333333333333	0.36077454863914\\
11.1111111111111	0.339521731563724\\
13.8888888888889	0.310237050198019\\
16.6666666666667	0.277677267222081\\
19.4444444444444	0.245827609396723\\
22.2222222222222	0.213697973530906\\
25	0.185777324281585\\
27.7777777777778	0.162790291109353\\
30.5555555555556	0.141109928601323\\
33.3333333333333	0.120641153377981\\
36.1111111111111	0.103157474554865\\
38.8888888888889	0.0884338886676104\\
41.6666666666667	0.0757384421799588\\
44.4444444444444	0.0647174820097335\\
47.2222222222222	0.0550027538694411\\
50	0.0463024453363658\\
};
\addplot [color=mycolor4, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.0167429592361852\\
-47.2222222222222	0.0230025066224252\\
-44.4444444444444	0.0315764375451639\\
-41.6666666666667	0.0432975520959282\\
-38.8888888888889	0.0592779862798361\\
-36.1111111111111	0.0809855493760158\\
-33.3333333333333	0.110323913186255\\
-30.5555555555556	0.14970119990454\\
-27.7777777777778	0.202052278731751\\
-25	0.270746511644754\\
-22.2222222222222	0.359306959432232\\
-19.4444444444444	0.470778186798201\\
-16.6666666666667	0.606769429477661\\
-13.8888888888889	0.766111945271196\\
-11.1111111111111	0.943758655347791\\
-8.33333333333333	1.13094290005316\\
-5.55555555555556	1.31611187783708\\
-2.77777777777778	1.48552473915673\\
0	1.62908246875809\\
2.77777777777778	1.74742483849971\\
5.55555555555556	1.83487861645439\\
8.33333333333333	1.89139766475437\\
11.1111111111111	1.92855144955077\\
13.8888888888889	1.94934077789619\\
16.6666666666667	1.95407915126231\\
19.4444444444444	1.93948974177196\\
22.2222222222222	1.9077789026478\\
25	1.87421604303358\\
27.7777777777778	1.84406471050001\\
30.5555555555556	1.81952039086984\\
33.3333333333333	1.7985201589227\\
36.1111111111111	1.7819507991197\\
38.8888888888889	1.76852276953871\\
41.6666666666667	1.75820582776042\\
44.4444444444444	1.75000559246924\\
47.2222222222222	1.74391010476312\\
50	1.73939114514783\\
};
\addplot [color=mycolor5, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000285497307235127\\
-47.2222222222222	0.00054046946113148\\
-44.4444444444444	0.00102187403555444\\
-41.6666666666667	0.00192752511511517\\
-38.8888888888889	0.00361978426046258\\
-36.1111111111111	0.006742096828873\\
-33.3333333333333	0.0123700108443633\\
-30.5555555555556	0.0220961427485851\\
-27.7777777777778	0.0377377962675887\\
-25	0.0603740334518068\\
-22.2222222222222	0.0906982151004798\\
-19.4444444444444	0.129803455607712\\
-16.6666666666667	0.175507320738868\\
-13.8888888888889	0.225426466565276\\
-11.1111111111111	0.27538993590489\\
-8.33333333333333	0.314828826215174\\
-5.55555555555556	0.335718694482662\\
-2.77777777777778	0.350506904440482\\
0	0.359384633725537\\
2.77777777777778	0.348922552549744\\
5.55555555555556	0.33201905312368\\
8.33333333333333	0.319622432736312\\
11.1111111111111	0.299524135560495\\
13.8888888888889	0.270451546173825\\
16.6666666666667	0.241844890836485\\
19.4444444444444	0.214305154438546\\
22.2222222222222	0.186626939359069\\
25	0.162476435232701\\
27.7777777777778	0.140351922542585\\
30.5555555555556	0.121062228547534\\
33.3333333333333	0.104435823584609\\
36.1111111111111	0.0898736676039162\\
38.8888888888889	0.0767808050954237\\
41.6666666666667	0.0653990546850383\\
44.4444444444444	0.0560125840134768\\
47.2222222222222	0.0475118579325664\\
50	0.0401964250130974\\
};
\addplot [color=mycolor5, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.01829717729876\\
-47.2222222222222	0.0251352427064825\\
-44.4444444444444	0.0344991798211025\\
-41.6666666666667	0.0472960237709283\\
-38.8888888888889	0.064735416520904\\
-36.1111111111111	0.0884104960696054\\
-33.3333333333333	0.120381238269143\\
-30.5555555555556	0.163236913043617\\
-27.7777777777778	0.220110222212183\\
-25	0.294570690764579\\
-22.2222222222222	0.390284543794244\\
-19.4444444444444	0.510267602261611\\
-16.6666666666667	0.655850206839494\\
-13.8888888888889	0.825452915775945\\
-11.1111111111111	1.01393850756545\\
-8.33333333333333	1.21227347317987\\
-5.55555555555556	1.40788219254046\\
-2.77777777777778	1.58931372910739\\
0	1.74902605279599\\
2.77777777777778	1.87323396507224\\
5.55555555555556	1.96874047173986\\
8.33333333333333	2.035662344404\\
11.1111111111111	2.07206623364333\\
13.8888888888889	2.09241026874185\\
16.6666666666667	2.10167997473426\\
19.4444444444444	2.09700240334419\\
22.2222222222222	2.08183343106367\\
25	2.06199597196563\\
27.7777777777778	2.03733155692495\\
30.5555555555556	2.01490200346623\\
33.3333333333333	1.99627568654215\\
36.1111111111111	1.98006067829961\\
38.8888888888889	1.96790682505868\\
41.6666666666667	1.95838554625856\\
44.4444444444444	1.95099039338925\\
47.2222222222222	1.94524766091962\\
50	1.94082364051152\\
};
\addplot [color=mycolor6, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000335421831325852\\
-47.2222222222222	0.000634600063541989\\
-44.4444444444444	0.00119849118058037\\
-41.6666666666667	0.00225586572328644\\
-38.8888888888889	0.00421954641981648\\
-36.1111111111111	0.00780138659021556\\
-33.3333333333333	0.0141233622455746\\
-30.5555555555556	0.0246574167250925\\
-27.7777777777778	0.0407038728449374\\
-25	0.0630916971302537\\
-22.2222222222222	0.0932036044430872\\
-19.4444444444444	0.130212687121422\\
-16.6666666666667	0.172646178353532\\
-13.8888888888889	0.217327922684752\\
-11.1111111111111	0.261512923337439\\
-8.33333333333333	0.289993828900766\\
-5.55555555555556	0.310175945929481\\
-2.77777777777778	0.321272542834053\\
0	0.330149168883025\\
2.77777777777778	0.319460981327218\\
5.55555555555556	0.301414407644635\\
8.33333333333333	0.283372445775099\\
11.1111111111111	0.265265139778809\\
13.8888888888889	0.244466143859028\\
16.6666666666667	0.218784739041505\\
19.4444444444444	0.190857713136713\\
22.2222222222222	0.167392373597378\\
25	0.144675068193962\\
27.7777777777778	0.125978012599667\\
30.5555555555556	0.108733856388957\\
33.3333333333333	0.0934249673325211\\
36.1111111111111	0.0803640693467182\\
38.8888888888889	0.0689527462810888\\
41.6666666666667	0.0588053582896641\\
44.4444444444444	0.0502388482992609\\
47.2222222222222	0.042230040462684\\
50	0.0360338807105467\\
};
\addplot [color=mycolor6, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.0195787341468981\\
-47.2222222222222	0.0268946769061894\\
-44.4444444444444	0.0369119822069165\\
-41.6666666666667	0.0505998855327048\\
-38.8888888888889	0.069248587122813\\
-36.1111111111111	0.0945563356413038\\
-33.3333333333333	0.12871420362585\\
-30.5555555555556	0.174466705341482\\
-27.7777777777778	0.235114492525533\\
-25	0.314399069398484\\
-22.2222222222222	0.416048950957499\\
-19.4444444444444	0.543072305716947\\
-16.6666666666667	0.696661534036441\\
-13.8888888888889	0.875149092127226\\
-11.1111111111111	1.07297586753372\\
-8.33333333333333	1.28055142590098\\
-5.55555555555556	1.48664159274983\\
-2.77777777777778	1.67965552016629\\
0	1.84829352329566\\
2.77777777777778	1.98821437557846\\
5.55555555555556	2.09391690803134\\
8.33333333333333	2.17003579366925\\
11.1111111111111	2.21560433930258\\
13.8888888888889	2.23838908291882\\
16.6666666666667	2.2492991607175\\
19.4444444444444	2.24811548928352\\
22.2222222222222	2.2373850677259\\
25	2.22047204928793\\
27.7777777777778	2.20322303073372\\
30.5555555555556	2.18383135317965\\
33.3333333333333	2.16677026173875\\
36.1111111111111	2.15231777282354\\
38.8888888888889	2.14068812918738\\
41.6666666666667	2.13174868683486\\
44.4444444444444	2.12494216443721\\
47.2222222222222	2.11971089520632\\
50	2.11587424984685\\
};
\addplot [color=mycolor7, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000381800129163089\\
-47.2222222222222	0.000721804931089157\\
-44.4444444444444	0.00136126153511046\\
-41.6666666666667	0.00255545647899361\\
-38.8888888888889	0.00475635963385737\\
-36.1111111111111	0.0087149427641423\\
-33.3333333333333	0.0155290293515981\\
-30.5555555555556	0.0264618489140714\\
-27.7777777777778	0.0426032686780715\\
-25	0.06529883487177\\
-22.2222222222222	0.0948963894445048\\
-19.4444444444444	0.13032122688139\\
-16.6666666666667	0.169889443982866\\
-13.8888888888889	0.211826899873701\\
-11.1111111111111	0.248442731510878\\
-8.33333333333333	0.273012107385414\\
-5.55555555555556	0.289637048280242\\
-2.77777777777778	0.299864148001937\\
0	0.302872545957974\\
2.77777777777778	0.294244539847501\\
5.55555555555556	0.276476847956663\\
8.33333333333333	0.258032238493443\\
11.1111111111111	0.240419141544136\\
13.8888888888889	0.220387010908361\\
16.6666666666667	0.196934230663803\\
19.4444444444444	0.173214866151902\\
22.2222222222222	0.15063977620222\\
25	0.13164975292415\\
27.7777777777778	0.114281934987043\\
30.5555555555556	0.0988946393092178\\
33.3333333333333	0.0849035746016845\\
36.1111111111111	0.0730398791494988\\
38.8888888888889	0.0623639754931934\\
41.6666666666667	0.0536446913987824\\
44.4444444444444	0.0457576473208038\\
47.2222222222222	0.0384435983535997\\
50	0.0330504939243913\\
};
\addplot [color=mycolor7, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.0208403161068658\\
-47.2222222222222	0.0286326518269531\\
-44.4444444444444	0.0393067610447998\\
-41.6666666666667	0.0538999100912532\\
-38.8888888888889	0.0737960904096854\\
-36.1111111111111	0.100815608309029\\
-33.3333333333333	0.137309163536183\\
-30.5555555555556	0.186233039614944\\
-27.7777777777778	0.251109116770722\\
-25	0.335827684972653\\
-22.2222222222222	0.444280638196927\\
-19.4444444444444	0.579490347057184\\
-16.6666666666667	0.74260990277042\\
-13.8888888888889	0.931541776658162\\
-11.1111111111111	1.1400134088955\\
-8.33333333333333	1.35801263014863\\
-5.55555555555556	1.57402112932819\\
-2.77777777777778	1.77509888302752\\
0	1.95160492765211\\
2.77777777777778	2.09624383998521\\
5.55555555555556	2.20642250774262\\
8.33333333333333	2.28339144691851\\
11.1111111111111	2.33307490579972\\
13.8888888888889	2.35993502371405\\
16.6666666666667	2.37381346138765\\
19.4444444444444	2.37981508008452\\
22.2222222222222	2.37827022814681\\
25	2.36646470421277\\
27.7777777777778	2.3496039584693\\
30.5555555555556	2.3326686514662\\
33.3333333333333	2.31709796214082\\
36.1111111111111	2.30372787091886\\
38.8888888888889	2.29308402482772\\
41.6666666666667	2.2852366926235\\
44.4444444444444	2.27930101031691\\
47.2222222222222	2.27455955529849\\
50	2.27087078316865\\
};
\addplot [color=mycolor8, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000448272096465831\\
-47.2222222222222	0.000846700420823968\\
-44.4444444444444	0.00159407015874662\\
-41.6666666666667	0.00298295093642153\\
-38.8888888888889	0.00551939140404577\\
-36.1111111111111	0.0100062091355948\\
-33.3333333333333	0.0175148915238678\\
-30.5555555555556	0.029072379777301\\
-27.7777777777778	0.0456834185290878\\
-25	0.0684928516664092\\
-22.2222222222222	0.0968994435735361\\
-19.4444444444444	0.130370958188765\\
-16.6666666666667	0.167518284847999\\
-13.8888888888889	0.205226546961877\\
-11.1111111111111	0.235661635824948\\
-8.33333333333333	0.25693781863773\\
-5.55555555555556	0.273800642971457\\
-2.77777777777778	0.282077259097745\\
0	0.279377488095518\\
2.77777777777778	0.271831697277572\\
5.55555555555556	0.256134822574075\\
8.33333333333333	0.239223277567073\\
11.1111111111111	0.221880265849978\\
13.8888888888889	0.201558188774535\\
16.6666666666667	0.179830915959357\\
19.4444444444444	0.159335780030104\\
22.2222222222222	0.13908318688292\\
25	0.120270584464657\\
27.7777777777778	0.104203874179949\\
30.5555555555556	0.0897360315263594\\
33.3333333333333	0.0772797408138941\\
36.1111111111111	0.0665238661542117\\
38.8888888888889	0.0570240435497209\\
41.6666666666667	0.049099823601718\\
44.4444444444444	0.0413696073541861\\
47.2222222222222	0.0350426385990731\\
50	0.0303805103012843\\
};
\addplot [color=mycolor8, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.0216796827264284\\
-47.2222222222222	0.0297907548138693\\
-44.4444444444444	0.0409054639427954\\
-41.6666666666667	0.0561081312533672\\
-38.8888888888889	0.076845049580319\\
-36.1111111111111	0.105026812531762\\
-33.3333333333333	0.14312962900759\\
-30.5555555555556	0.194262957864742\\
-27.7777777777778	0.262171236868179\\
-25	0.351013546650604\\
-22.2222222222222	0.464852561335901\\
-19.4444444444444	0.606699274932539\\
-16.6666666666667	0.777047564607614\\
-13.8888888888889	0.973412872839325\\
-11.1111111111111	1.18911852062204\\
-8.33333333333333	1.41388206133528\\
-5.55555555555556	1.63531895900348\\
-2.77777777777778	1.84285167801947\\
0	2.02487788959348\\
2.77777777777778	2.17448000717711\\
5.55555555555556	2.291263961899\\
8.33333333333333	2.37738897681203\\
11.1111111111111	2.43536979188897\\
13.8888888888889	2.47102508442052\\
16.6666666666667	2.48804372907326\\
19.4444444444444	2.49746929148876\\
22.2222222222222	2.50071057157674\\
25	2.49453004013343\\
27.7777777777778	2.48103835295951\\
30.5555555555556	2.46682801961645\\
33.3333333333333	2.45387468967825\\
36.1111111111111	2.44310968407609\\
38.8888888888889	2.43354078830068\\
41.6666666666667	2.42577969734287\\
44.4444444444444	2.41916970587156\\
47.2222222222222	2.41417938547696\\
50	2.41051629998687\\
};
\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.000498998074144134\\
-47.2222222222222	0.000941563841126952\\
-44.4444444444444	0.00176931291024769\\
-41.6666666666667	0.00329915605060081\\
-38.8888888888889	0.00606463887461648\\
-36.1111111111111	0.0108665024500468\\
-33.3333333333333	0.0186509143266795\\
-30.5555555555556	0.0302772198583197\\
-27.7777777777778	0.0468841947762008\\
-25	0.0689473847963074\\
-22.2222222222222	0.0964159318017198\\
-19.4444444444444	0.128503410842766\\
-16.6666666666667	0.16322143199286\\
-13.8888888888889	0.19863308739643\\
-11.1111111111111	0.225921392989319\\
-8.33333333333333	0.245262634186475\\
-5.55555555555556	0.256361280817615\\
-2.77777777777778	0.264693029500216\\
0	0.261608830532106\\
2.77777777777778	0.254514480796477\\
5.55555555555556	0.238545068725205\\
8.33333333333333	0.220529695480697\\
11.1111111111111	0.204331473862325\\
13.8888888888889	0.185023328269106\\
16.6666666666667	0.165273694965183\\
19.4444444444444	0.146720410915622\\
22.2222222222222	0.128644320535445\\
25	0.112102375892669\\
27.7777777777778	0.0966907971209493\\
30.5555555555556	0.0830836366346205\\
33.3333333333333	0.0716801050185106\\
36.1111111111111	0.0611387679151131\\
38.8888888888889	0.0529914621363613\\
41.6666666666667	0.0453316363226817\\
44.4444444444444	0.0380423907459211\\
47.2222222222222	0.0326864112549005\\
50	0.0283401450793737\\
};
\addplot [color=black, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.022197353750897\\
-47.2222222222222	0.0305109263149611\\
-44.4444444444444	0.0419107725941666\\
-41.6666666666667	0.0575187975547778\\
-38.8888888888889	0.0788390348031224\\
-36.1111111111111	0.107865627165398\\
-33.3333333333333	0.147199322868654\\
-30.5555555555556	0.200144585241351\\
-27.7777777777778	0.27066814410328\\
-25	0.363293637288878\\
-22.2222222222222	0.482370802088567\\
-19.4444444444444	0.63106789963627\\
-16.6666666666667	0.809084296972906\\
-13.8888888888889	1.01305974479339\\
-11.1111111111111	1.23639158507708\\
-8.33333333333333	1.46965701033867\\
-5.55555555555556	1.700702764473\\
-2.77777777777778	1.91619404873089\\
0	2.10473796938935\\
2.77777777777778	2.26104935636162\\
5.55555555555556	2.38398778885963\\
8.33333333333333	2.47493997819925\\
11.1111111111111	2.53471779652185\\
13.8888888888889	2.573081752493\\
16.6666666666667	2.59350203789811\\
19.4444444444444	2.60476270225329\\
22.2222222222222	2.61172431967031\\
25	2.61009189156762\\
27.7777777777778	2.60203207138211\\
30.5555555555556	2.59114321230407\\
33.3333333333333	2.58065926464262\\
36.1111111111111	2.56913293576616\\
38.8888888888889	2.55917427649887\\
41.6666666666667	2.55115050131832\\
44.4444444444444	2.54519849889853\\
47.2222222222222	2.54072425940656\\
50	2.5372036675709\\
};

\draw[{Stealth[scale=2.0]}-, color=black] (rel axis cs:0.695,0.95) -- (rel axis cs:0.573,0.35);
\node[right, align=right]
at (rel axis cs:0.695,0.95) {\Large $\N$};

\draw[-{Stealth[scale=2.0]}, color=black] (rel axis cs:0.625,0.275) -- (rel axis cs:0.573,0.01);
\node[above left, align=left]
at (rel axis cs:0.573,0.000) {\Large $\N$};

\end{axis}
\end{tikzpicture}%

==> Figures/TA_GAPoverUB.tex <==
%% ------------------------------------------------------------------------------------
%% ------------------------------------------------------------------------------------
%% ------------------------------------------------------------------------------------
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.30000,0.85000,0.70862}%

\begin{tikzpicture}


\begin{axis}[%
width=0.75*0.8\linewidth,
height=0.7*0.5\linewidth,
at={(0\linewidth,0.38\linewidth)},
scale only axis,
xmin=-50,
xmax=50,
xtick={-50, -25,   0,  25,  50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=-0.02,
ymax=0.6521,
ylabel style={font=\color{white!15!black}},
ylabel={$\expect{g_\text{TA}/\overline{\C}_\textrm{TA}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot [color=mycolor1, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.63096939803434\\
-47.2222222222222	0.630955006587471\\
-44.4444444444444	0.630927729116918\\
-41.6666666666667	0.630876035867406\\
-38.8888888888889	0.630778102395367\\
-36.1111111111111	0.630592673291037\\
-33.3333333333333	0.630241960750591\\
-30.5555555555556	0.629579998474156\\
-27.7777777777778	0.628335351981052\\
-25	0.626011725258813\\
-22.2222222222222	0.621729545188426\\
-19.4444444444444	0.614015725852662\\
-16.6666666666667	0.6006393305036\\
-13.8888888888889	0.578757720346554\\
-11.1111111111111	0.545667103877642\\
-8.33333333333333	0.501301708268241\\
-5.55555555555556	0.44880808692939\\
-2.77777777777778	0.391112036343682\\
0	0.330862018533731\\
2.77777777777778	0.274210976668753\\
5.55555555555556	0.225288491926855\\
8.33333333333333	0.183008082587295\\
11.1111111111111	0.144517200640773\\
13.8888888888889	0.114799693369763\\
16.6666666666667	0.0909086001546735\\
19.4444444444444	0.0709648311483661\\
22.2222222222222	0.0557957306327702\\
25	0.043980696115679\\
27.7777777777778	0.0346511208591566\\
30.5555555555556	0.0273287390453485\\
33.3333333333333	0.0214410214576095\\
36.1111111111111	0.0166997033692328\\
38.8888888888889	0.0130224186722733\\
41.6666666666667	0.0100473446346353\\
44.4444444444444	0.00768969709931143\\
47.2222222222222	0.00587514428377093\\
50	0.00449048559053077\\
};
\addplot [color=mycolor2, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.625800557452832\\
-47.2222222222222	0.625757293905055\\
-44.4444444444444	0.625675315788308\\
-41.6666666666667	0.625520043787113\\
-38.8888888888889	0.625226179490046\\
-36.1111111111111	0.62467084332228\\
-33.3333333333333	0.623624308745889\\
-30.5555555555556	0.621662345932861\\
-27.7777777777778	0.618014086454544\\
-25	0.611343644980832\\
-22.2222222222222	0.599534751926433\\
-19.4444444444444	0.579555713142023\\
-16.6666666666667	0.548212610205088\\
-13.8888888888889	0.50448417995688\\
-11.1111111111111	0.452239282148651\\
-8.33333333333333	0.398408797554866\\
-5.55555555555556	0.341169847155432\\
-2.77777777777778	0.282104213082959\\
0	0.227850913620601\\
2.77777777777778	0.184286917554504\\
5.55555555555556	0.150179901632924\\
8.33333333333333	0.120058490750288\\
11.1111111111111	0.0953500595959678\\
13.8888888888889	0.0765677390600017\\
16.6666666666667	0.0614508136152141\\
19.4444444444444	0.0488973924556392\\
22.2222222222222	0.0383184361512421\\
25	0.0301015791604292\\
27.7777777777778	0.0237951599138485\\
30.5555555555556	0.0187818766544703\\
33.3333333333333	0.0149384871690107\\
36.1111111111111	0.0118881464123411\\
38.8888888888889	0.00943146492739099\\
41.6666666666667	0.00748329794194376\\
44.4444444444444	0.00592028410304543\\
47.2222222222222	0.00466729646982412\\
50	0.00366625190792084\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.615500771140585\\
-47.2222222222222	0.615407854323557\\
-44.4444444444444	0.615231849963804\\
-41.6666666666667	0.614898542137543\\
-38.8888888888889	0.614267920017455\\
-36.1111111111111	0.613078870702396\\
-33.3333333333333	0.610845337654549\\
-30.5555555555556	0.606686550237335\\
-27.7777777777778	0.59906040688548\\
-25	0.585397725226383\\
-22.2222222222222	0.562117862916881\\
-19.4444444444444	0.525850381867517\\
-16.6666666666667	0.477988151629566\\
-13.8888888888889	0.425509378775792\\
-11.1111111111111	0.370954028499946\\
-8.33333333333333	0.317091994612848\\
-5.55555555555556	0.265443972687428\\
-2.77777777777778	0.217060433685475\\
0	0.174400065127458\\
2.77777777777778	0.14045999808835\\
5.55555555555556	0.113915056648151\\
8.33333333333333	0.0922153611493315\\
11.1111111111111	0.0743303405984369\\
13.8888888888889	0.0594258619530638\\
16.6666666666667	0.0467290824043785\\
19.4444444444444	0.0364398820725998\\
22.2222222222222	0.0288487417698421\\
25	0.0230889018333872\\
27.7777777777778	0.0182788854058921\\
30.5555555555556	0.0144873307062756\\
33.3333333333333	0.0115766650781068\\
36.1111111111111	0.009283231253969\\
38.8888888888889	0.00745257059319908\\
41.6666666666667	0.00597205603815289\\
44.4444444444444	0.00476052197369395\\
47.2222222222222	0.00377465875684926\\
50	0.00298421423895417\\
};
\addplot [color=mycolor4, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.603844212454466\\
-47.2222222222222	0.603674931333094\\
-44.4444444444444	0.603354197969821\\
-41.6666666666667	0.602747534516141\\
-38.8888888888889	0.601600944138444\\
-36.1111111111111	0.599443524613337\\
-33.3333333333333	0.595407758617243\\
-30.5555555555556	0.587943055483955\\
-27.7777777777778	0.574453383650534\\
-25	0.551187486106349\\
-22.2222222222222	0.51496343496593\\
-19.4444444444444	0.468603315005255\\
-16.6666666666667	0.417339712846389\\
-13.8888888888889	0.364472996554824\\
-11.1111111111111	0.31469405550842\\
-8.33333333333333	0.264970923562221\\
-5.55555555555556	0.215280526805763\\
-2.77777777777778	0.175107429295426\\
0	0.142257674575845\\
2.77777777777778	0.112889396226552\\
5.55555555555556	0.0905135875563211\\
8.33333333333333	0.0737351579618508\\
11.1111111111111	0.0597570736733863\\
13.8888888888889	0.0477894340434221\\
16.6666666666667	0.0378783722833887\\
19.4444444444444	0.0300131764561963\\
22.2222222222222	0.0235707437689853\\
25	0.0186722301607039\\
27.7777777777778	0.0150279342274852\\
30.5555555555556	0.0120342515677088\\
33.3333333333333	0.00954898350569554\\
36.1111111111111	0.00761751095611938\\
38.8888888888889	0.00611992419558966\\
41.6666666666667	0.00493251190578206\\
44.4444444444444	0.00398013398607193\\
47.2222222222222	0.00320441999386982\\
50	0.00256333979081211\\
};
\addplot [color=mycolor5, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.591633590089582\\
-47.2222222222222	0.59135805492722\\
-44.4444444444444	0.59083660474285\\
-41.6666666666667	0.589851258886547\\
-38.8888888888889	0.58799462843698\\
-36.1111111111111	0.584513369718823\\
-33.3333333333333	0.578040675007528\\
-30.5555555555556	0.56620621233743\\
-27.7777777777778	0.545326625116793\\
-25	0.511672319370604\\
-22.2222222222222	0.467730184121681\\
-19.4444444444444	0.419266461482637\\
-16.6666666666667	0.367988411669235\\
-13.8888888888889	0.31807356727741\\
-11.1111111111111	0.271282199922082\\
-8.33333333333333	0.225366207927424\\
-5.55555555555556	0.181041327618995\\
-2.77777777777778	0.146430942948948\\
0	0.119513642384812\\
2.77777777777778	0.0948968531512754\\
5.55555555555556	0.075451711728699\\
8.33333333333333	0.061816630442604\\
11.1111111111111	0.050146415516905\\
13.8888888888889	0.0397602924882935\\
16.6666666666667	0.0315937337536858\\
19.4444444444444	0.0251531913684766\\
22.2222222222222	0.0198461285235569\\
25	0.0157867661082844\\
27.7777777777778	0.0125432752543787\\
30.5555555555556	0.0100142504155147\\
33.3333333333333	0.00803880155983941\\
36.1111111111111	0.00646837190433663\\
38.8888888888889	0.00518584182909559\\
41.6666666666667	0.00416135057293182\\
44.4444444444444	0.00336890646126174\\
47.2222222222222	0.00270959846757627\\
50	0.0021794768573089\\
};
\addplot [color=mycolor6, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.580111417018538\\
-47.2222222222222	0.579708662939597\\
-44.4444444444444	0.578946921004936\\
-41.6666666666667	0.577509182043379\\
-38.8888888888889	0.574801658166169\\
-36.1111111111111	0.569728674800726\\
-33.3333333333333	0.560338098256611\\
-30.5555555555556	0.543472562328874\\
-27.7777777777778	0.515297342437393\\
-25	0.475698182068145\\
-22.2222222222222	0.430333246523652\\
-19.4444444444444	0.380305996207322\\
-16.6666666666667	0.329663935624501\\
-13.8888888888889	0.281318088815398\\
-11.1111111111111	0.238264019313794\\
-8.33333333333333	0.193973632522044\\
-5.55555555555556	0.157249406928914\\
-2.77777777777778	0.127037249930935\\
0	0.104491953977461\\
2.77777777777778	0.0830787006092412\\
5.55555555555556	0.06572775520352\\
8.33333333333333	0.0528134844711233\\
11.1111111111111	0.0429784143308095\\
13.8888888888889	0.0349000852302433\\
16.6666666666667	0.0278319652179134\\
19.4444444444444	0.0218542392978067\\
22.2222222222222	0.0174063300644922\\
25	0.0137633973414486\\
27.7777777777778	0.0110426823368354\\
30.5555555555556	0.00882991529470054\\
33.3333333333333	0.00706406617583835\\
36.1111111111111	0.00568525033602451\\
38.8888888888889	0.00458359960545302\\
41.6666666666667	0.00368628561009858\\
44.4444444444444	0.00297893183203924\\
47.2222222222222	0.0023756833586702\\
50	0.00192856033720025\\
};
\addplot [color=mycolor7, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.563398438608617\\
-47.2222222222222	0.562825348063181\\
-44.4444444444444	0.561742160384291\\
-41.6666666666667	0.559699773582473\\
-38.8888888888889	0.55586221648201\\
-36.1111111111111	0.548732148499739\\
-33.3333333333333	0.5357484704851\\
-30.5555555555556	0.513594208622845\\
-27.7777777777778	0.480641575304403\\
-25	0.440282826322814\\
-22.2222222222222	0.394263513682697\\
-19.4444444444444	0.344933452625862\\
-16.6666666666667	0.296705514418365\\
-13.8888888888889	0.25293078988166\\
-11.1111111111111	0.21094273359757\\
-8.33333333333333	0.171463990771324\\
-5.55555555555556	0.13872057506852\\
-2.77777777777778	0.11262800639691\\
0	0.0915826447601632\\
2.77777777777778	0.0734784355960873\\
5.55555555555556	0.0581687894722038\\
8.33333333333333	0.0465670029181686\\
11.1111111111111	0.0378312983689582\\
13.8888888888889	0.0306415320386944\\
16.6666666666667	0.0244556856549\\
19.4444444444444	0.0194000146267461\\
22.2222222222222	0.015348405671117\\
25	0.0122943691308767\\
27.7777777777778	0.00984429910857159\\
30.5555555555556	0.00790320820785119\\
33.3333333333333	0.0063250194434986\\
36.1111111111111	0.0050944975685571\\
38.8888888888889	0.00408988668403373\\
41.6666666666667	0.00331951097997759\\
44.4444444444444	0.00268119827780005\\
47.2222222222222	0.00213830625389509\\
50	0.00174941271166358\\
};
\addplot [color=mycolor8, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.561156793317278\\
-47.2222222222222	0.560389383582948\\
-44.4444444444444	0.558940546044339\\
-41.6666666666667	0.556215314245325\\
-38.8888888888889	0.55111652955383\\
-36.1111111111111	0.541709310266016\\
-33.3333333333333	0.524940177012608\\
-30.5555555555556	0.49736973205513\\
-27.7777777777778	0.46010295432547\\
-25	0.416878114044219\\
-22.2222222222222	0.367826563907466\\
-19.4444444444444	0.318424005221645\\
-16.6666666666667	0.27206938049004\\
-13.8888888888889	0.229587313209104\\
-11.1111111111111	0.189089166617534\\
-8.33333333333333	0.153337903877971\\
-5.55555555555556	0.125067841934026\\
-2.77777777777778	0.101494041891063\\
0	0.081325053953369\\
2.77777777777778	0.0655412618462536\\
5.55555555555556	0.0522224282023995\\
8.33333333333333	0.041952751346149\\
11.1111111111111	0.0339784279213173\\
13.8888888888889	0.0273172117316686\\
16.6666666666667	0.021818063491257\\
19.4444444444444	0.0174701221366858\\
22.2222222222222	0.0138907838491845\\
25	0.0110196778934403\\
27.7777777777778	0.00881771154381068\\
30.5555555555556	0.00705030051230306\\
33.3333333333333	0.00566606008194789\\
36.1111111111111	0.00457252498147642\\
38.8888888888889	0.00368769440511158\\
41.6666666666667	0.00299816043554337\\
44.4444444444444	0.00239268120283863\\
47.2222222222222	0.00192479953556129\\
50	0.00158850371841441\\
};
\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-50	0.552995298584828\\
-47.2222222222222	0.551995750167497\\
-44.4444444444444	0.550109457830156\\
-41.6666666666667	0.546562817857021\\
-38.8888888888889	0.539943560572886\\
-36.1111111111111	0.52781135367734\\
-33.3333333333333	0.506497632658467\\
-30.5555555555556	0.474081588498567\\
-27.7777777777778	0.434072525540877\\
-25	0.387865762966629\\
-22.2222222222222	0.339257029050336\\
-19.4444444444444	0.291901159667592\\
-16.6666666666667	0.247750624352327\\
-13.8888888888889	0.20890257156494\\
-11.1111111111111	0.17143608677644\\
-8.33333333333333	0.138880258120854\\
-5.55555555555556	0.111756144630462\\
-2.77777777777778	0.0913391772851505\\
0	0.0733781373743842\\
2.77777777777778	0.0593568331787311\\
5.55555555555556	0.047228271599869\\
8.33333333333333	0.0376750413041044\\
11.1111111111111	0.0305837814420935\\
13.8888888888889	0.0245706011385213\\
16.6666666666667	0.0196820857036599\\
19.4444444444444	0.0158210230954108\\
22.2222222222222	0.0126598942117882\\
25	0.0101365358019493\\
27.7777777777778	0.00808156590660433\\
30.5555555555556	0.00645403180610058\\
33.3333333333333	0.00520001233939386\\
36.1111111111111	0.00415960878955601\\
38.8888888888889	0.00339404167632813\\
41.6666666666667	0.00274302989458799\\
44.4444444444444	0.00218134557250911\\
47.2222222222222	0.00178074726696004\\
50	0.00147059954479525\\
};

\draw[-{Stealth[scale=2.0]}, color=black] (rel axis cs:0.53,0.65) -- (rel axis cs:0.2,0.457);
\node[below right, align=left]
at (rel axis cs:0.2,0.443) {\Large $\N$};
\end{axis}
\end{tikzpicture}%

==> Figures/TA_SPvsDytso.tex <==
%% ------------------------------------------------------------------------------------
%% ------------------------------------------------------------------------------------
%% ------------------------------------------------------------------------------------

% 6.8, 5.9, 5.2, 5, 3.7, 3.5, 2.4, 1.6, 1.1, 0.5 

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.30000,0.85000,0.70862}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75*0.8\linewidth,
height=0.7*0.5\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-50,
xmax=50,
xtick={-50, -25,   0,  25,  50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=0,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={Channel Capacity (bpcu)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(rel axis cs:0.445,0.95)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-50	0.00720918469083642\\
-47.2222222222222	0.0136362637592526\\
-44.4444444444444	0.0257422729088432\\
-41.6666666666667	0.0484169217082879\\
-38.8888888888889	0.0904477847881751\\
-36.1111111111111	0.16691493092226\\
-33.3333333333333	0.30161325541355\\
-30.5555555555556	0.527742874095836\\
-27.7777777777778	0.906799623985165\\
-25	1.52810317394482\\
-22.2222222222222	2.50561316249808\\
-19.4444444444444	3.95583259938181\\
-16.6666666666667	6.01524465743174\\
-13.8888888888889	8.82759936895917\\
-11.1111111111111	12.4800229737349\\
-8.33333333333334	16.9508779296685\\
-5.55555555555556	22.2258739125224\\
-2.77777777777778	28.2801416353736\\
0	35.0597938515567\\
2.77777777777778	42.4062623830853\\
5.55555555555556	50.1663756504698\\
8.33333333333334	58.4390521232505\\
11.1111111111111	67.0551706446075\\
13.8888888888889	75.8618169966834\\
16.6666666666667	84.7990970026125\\
19.4444444444444	93.7932120564306\\
22.2222222222222	102.8348344966\\
25	111.894156093145\\
27.7777777777778	120.979204707569\\
30.5555555555556	130.079758142755\\
33.3333333333333	139.19687086503\\
36.1111111111111	148.330125634106\\
38.8888888888889	157.473622186296\\
41.6666666666667	166.625354420502\\
44.4444444444444	175.772477833884\\
47.2222222222222	184.943866156431\\
50	194.130123379862\\
};
\addlegendentry{$\overline{\C}_{\text{TA}}$, derived from~\eqref{eq:P-SP}}

\addplot [color=mycolor2, dashed, line width=1.3pt]
  table[row sep=crcr]{%
-50	0.00334593429064817\\
-47.2222222222222	0.00634081233037136\\
-44.4444444444444	0.0120126275578761\\
-41.6666666666667	0.0227445313309424\\
-38.8888888888889	0.0430166313123099\\
-36.1111111111111	0.0811884872440573\\
-33.3333333333333	0.152640997735731\\
-30.5555555555556	0.284941251788052\\
-27.7777777777778	0.5251615192283\\
-25	0.946915323093964\\
-22.2222222222222	1.64863923993017\\
-19.4444444444444	2.78553405282143\\
-16.6666666666667	4.48720689199375\\
-13.8888888888889	6.93283763886637\\
-11.1111111111111	10.2501672661552\\
-8.33333333333334	14.4760899630128\\
-5.55555555555556	19.7280163049096\\
-2.77777777777778	25.6051192648917\\
0	32.3782273831813\\
2.77777777777778	39.7885374032033\\
5.55555555555556	47.8037463980235\\
8.33333333333334	55.9531539084669\\
11.1111111111111	64.8321693671118\\
13.8888888888889	73.9833491857128\\
16.6666666666667	83.1704636018833\\
19.4444444444444	92.3766512824806\\
22.2222222222222	101.592933124645\\
25	110.814548858939\\
27.7777777777778	120.038980792067\\
30.5555555555556	129.26489898581\\
33.3333333333333	138.491601381092\\
36.1111111111111	147.718717497988\\
38.8888888888889	156.946051868367\\
41.6666666666667	166.173501371695\\
44.4444444444444	175.401011608817\\
47.2222222222222	184.62855388333\\
50	193.85611305765\\
};
\addlegendentry{$\underline{\C}_\text{TA}$~\cite{ourISIT2020}}

\addplot [color=black, dotted, line width=1.3pt]
  table[row sep=crcr]{%
-50	0.634142266022401\\
-47.2222222222222	0.871241113026265\\
-44.4444444444444	1.19601841818027\\
-41.6666666666667	1.64003638791301\\
-38.8888888888889	2.24545711460836\\
-36.1111111111111	3.0679278039476\\
-33.3333333333333	4.17964013262735\\
-30.5555555555556	5.67193996471366\\
-27.7777777777778	7.65621303664223\\
-25	10.2608081541402\\
-22.2222222222222	13.6207074735104\\
-19.4444444444444	17.8564524889432\\
-16.6666666666667	23.04136837917\\
-13.8888888888889	29.1633588013823\\
-11.1111111111111	36.1033321700343\\
-8.33333333333334	43.6656728320213\\
-5.55555555555556	51.6510614251207\\
-2.77777777777778	59.9071215806585\\
0	68.3340457617926\\
2.77777777777778	76.8702333127845\\
5.55555555555556	85.4778696278453\\
8.33333333333334	94.1333037195177\\
11.1111111111111	102.821352590486\\
13.8888888888889	111.532016786272\\
16.6666666666667	120.258564458001\\
19.4444444444444	128.99638407223\\
22.2222222222222	137.742276314985\\
25	146.494004265243\\
27.7777777777778	155.250000579862\\
30.5555555555556	164.009173500234\\
33.3333333333333	172.770777303003\\
36.1111111111111	181.534326393351\\
38.8888888888889	190.299540271426\\
41.6666666666667	199.066311563948\\
44.4444444444444	207.834692530094\\
47.2222222222222	216.604897638351\\
50	225.37732133425\\
};
\addlegendentry{$\overline{\C}_{\text{D,1}}$~\eqref{eq:DUBball}}

\addplot [color=mycolor1, dotted, line width=1.3pt]
  table[row sep=crcr]{%
-50	0.709098274769803\\
-47.2222222222222	0.970526243877599\\
-44.4444444444444	1.32550865779743\\
-41.6666666666667	1.80519655790847\\
-38.8888888888889	2.44929432563258\\
-36.1111111111111	3.30708613705905\\
-33.3333333333333	4.43766700733593\\
-30.5555555555556	5.90879491454535\\
-27.7777777777778	7.79382334849446\\
-25	10.1665067732411\\
-22.2222222222222	13.0941195752293\\
-19.4444444444444	16.6300907585613\\
-16.6666666666667	20.8078263925649\\
-13.8888888888889	25.6372156354816\\
-11.1111111111111	31.1045058977528\\
-8.33333333333334	37.17520739527\\
-5.55555555555556	43.798961536069\\
-2.77777777777778	50.9151312538393\\
0	58.4581395060986\\
2.77777777777778	66.3620090595878\\
5.55555555555556	74.5638994993273\\
8.33333333333334	83.0066131927854\\
11.1111111111111	91.6401093458617\\
13.8888888888889	100.422117138658\\
16.6666666666667	109.318008422271\\
19.4444444444444	118.300148556232\\
22.2222222222222	127.346956475601\\
25	136.441869828021\\
27.7777777777778	145.572350787984\\
30.5555555555556	154.729007820059\\
33.3333333333333	163.904862316315\\
36.1111111111111	173.094759769834\\
38.8888888888889	182.294909996424\\
41.6666666666667	191.502535232125\\
44.4444444444444	200.715604653783\\
47.2222222222222	209.932636177099\\
50	219.152549597038\\
};
\addlegendentry{$\overline{\C}_{\text{D,2}}$~\eqref{eq:DUBbox}}


\end{axis}

\end{tikzpicture}%
